INCONVENIENT: A Benchmark to Assess LLM Generalization Capabilities from Convenience Samples

Machine learning models for tabular prediction typically assume that training data are representative of the population on which they will be deployed. In practice, however, data are often collected based on convenience, availability, or cost, resulting in systematic sampling biases that can distort feature--target relationships and undermine real-world generalization. Existing tabular distribution-shift benchmarks primarily construct out-of-distribution (OOD) settings by partitioning observations across naturally occurring domains. While such partitions may induce changes in P(Y | X), the resulting shifts are neither explicitly controlled nor isolated, and the evaluation distributions themselves are often not representative of the broader target population. We introduce INCONVENIENT, a benchmark designed to study robustness to convenience-sample bias. Rather than relying on naturally occurring domain partitions, INCONVENIENT directly perturbs feature--target relationships in the training distribution while preserving the original population distribution as the deployment environment. This setting more closely reflects real-world scenarios in which models are developed from unrepresentative samples and subsequently deployed on a broader population. The distinction is particularly relevant for large language models (LLMs), whose pretraining may encode population-level knowledge that extends beyond the relationships observed in a biased training dataset. Unlike existing distribution-shift benchmarks, INCONVENIENT provides explicit control over both the direction and severity of relationship shifts, enabling a systematic assessment of robustness to convenience sampling. The benchmark comprises 200 tabular classification and regression datasets spanning diverse application domains and generates around 15,500 shifted training distributions which lead to substantial downstream degradation.

==> (inline-0) <==
\begin{longtable}{llllrrrrr}
\caption{Mean performance across all shift configurations. Each row represents the average performance across all datasets for a specific configuration of task type, baseline method, operation, feature importance bin, and minimum fraction.}
\label{tab:performance_by_config} \\
\toprule
Task & Method & Operation & Bin & MinFrac & IID & OOD & Degradation & Shifts \\
\midrule
\endfirsthead

\multicolumn{9}{c}{\tablename\ \thetable\ -- Continued from previous page} \\
\toprule
Task & Method & Operation & Bin & MinFrac & IID & OOD & Degradation & Shifts \\
\midrule
\endhead

\midrule
\multicolumn{9}{r}{Continued on next page} \\
\endfoot

\bottomrule
\endlastfoot
Binary & catboost & amplify & 0 & 0.1 & 0.808 & 0.634 & 0.174 & 8 \\
Binary & catboost & amplify & 0 & 0.3 & 0.893 & 0.704 & 0.190 & 5 \\
Binary & catboost & amplify & 1 & 0.1 & 0.834 & 0.697 & 0.138 & 22 \\
Binary & catboost & amplify & 2 & 0.1 & 0.978 & 0.750 & 0.228 & 2 \\
Binary & catboost & amplify & 3 & 0.1 & 0.767 & 0.627 & 0.140 & 15 \\
Binary & catboost & amplify & 4 & 0.1 & 1.000 & 0.879 & 0.121 & 4 \\
Binary & catboost & attenuate & 0 & 0.1 & 0.890 & 0.708 & 0.182 & 80 \\
Binary & catboost & attenuate & 0 & 0.3 & 0.924 & 0.772 & 0.152 & 40 \\
Binary & catboost & attenuate & 0 & 0.5 & 0.959 & 0.830 & 0.128 & 17 \\
Binary & catboost & attenuate & 0 & 0.7 & 0.997 & 0.857 & 0.139 & 4 \\
Binary & catboost & attenuate & 0 & 0.9 & 0.952 & 0.840 & 0.113 & 4 \\
Binary & catboost & attenuate & 1 & 0.1 & 0.810 & 0.688 & 0.122 & 8 \\
Binary & catboost & attenuate & 1 & 0.3 & 0.992 & 0.847 & 0.145 & 6 \\
Binary & catboost & attenuate & 1 & 0.5 & 1.000 & 0.834 & 0.166 & 4 \\
Binary & catboost & attenuate & 2 & 0.1 & 0.857 & 0.716 & 0.140 & 11 \\
Binary & catboost & attenuate & 2 & 0.3 & 1.000 & 0.875 & 0.124 & 4 \\
Binary & catboost & attenuate & 3 & 0.1 & 0.808 & 0.666 & 0.142 & 8 \\
Binary & catboost & attenuate & 4 & 0.1 & 0.807 & 0.663 & 0.144 & 10 \\
Binary & catboost & attenuate & 5 & 0.1 & 0.795 & 0.674 & 0.121 & 9 \\
Binary & catboost & flip\_sign & 0 & 0.1 & 0.863 & 0.648 & 0.215 & 13 \\
Binary & catboost & flip\_sign & 0 & 0.3 & 0.927 & 0.738 & 0.189 & 3 \\
Binary & catboost & flip\_sign & 0 & 0.5 & 0.998 & 0.875 & 0.123 & 2 \\
Binary & catboost & flip\_sign & 1 & 0.1 & 0.803 & 0.664 & 0.139 & 10 \\
Binary & catboost & flip\_sign & 1 & 0.3 & 1.000 & 0.845 & 0.155 & 1 \\
Binary & catboost & flip\_sign & 1 & 0.5 & 1.000 & 0.833 & 0.166 & 1 \\
Binary & catboost & flip\_sign & 2 & 0.1 & 0.989 & 0.760 & 0.229 & 2 \\
Binary & catboost & flip\_sign & 2 & 0.3 & 0.989 & 0.782 & 0.207 & 2 \\
Binary & catboost & flip\_sign & 3 & 0.1 & 0.808 & 0.634 & 0.174 & 2 \\
Binary & catboost & flip\_sign & 3 & 0.3 & 1.000 & 0.899 & 0.100 & 1 \\
Binary & catboost & flip\_sign & 4 & 0.1 & 0.854 & 0.704 & 0.150 & 2 \\
\hdashline
Binary & lightgbm & amplify & 0 & 0.1 & 0.818 & 0.643 & 0.175 & 7 \\
Binary & lightgbm & amplify & 0 & 0.3 & 0.891 & 0.721 & 0.170 & 5 \\
Binary & lightgbm & amplify & 1 & 0.1 & 0.833 & 0.705 & 0.128 & 15 \\
Binary & lightgbm & amplify & 2 & 0.1 & 0.984 & 0.500 & 0.484 & 2 \\
Binary & lightgbm & amplify & 3 & 0.1 & 0.822 & 0.602 & 0.219 & 21 \\
Binary & lightgbm & amplify & 3 & 0.3 & 0.996 & 0.848 & 0.148 & 2 \\
Binary & lightgbm & amplify & 4 & 0.1 & 1.000 & 0.784 & 0.216 & 4 \\
Binary & lightgbm & amplify & 4 & 0.3 & 0.996 & 0.886 & 0.110 & 1 \\
Binary & lightgbm & attenuate & 0 & 0.1 & 0.868 & 0.661 & 0.206 & 103 \\
Binary & lightgbm & attenuate & 0 & 0.3 & 0.925 & 0.723 & 0.202 & 38 \\
Binary & lightgbm & attenuate & 0 & 0.5 & 0.956 & 0.778 & 0.178 & 17 \\
Binary & lightgbm & attenuate & 0 & 0.7 & 0.996 & 0.826 & 0.170 & 4 \\
Binary & lightgbm & attenuate & 0 & 0.9 & 0.949 & 0.844 & 0.105 & 2 \\
Binary & lightgbm & attenuate & 1 & 0.1 & 0.878 & 0.674 & 0.204 & 28 \\
Binary & lightgbm & attenuate & 1 & 0.3 & 0.951 & 0.777 & 0.174 & 9 \\
Binary & lightgbm & attenuate & 1 & 0.5 & 0.964 & 0.798 & 0.165 & 6 \\
Binary & lightgbm & attenuate & 1 & 0.7 & 0.783 & 0.674 & 0.109 & 1 \\
Binary & lightgbm & attenuate & 2 & 0.1 & 0.910 & 0.673 & 0.238 & 19 \\
Binary & lightgbm & attenuate & 2 & 0.3 & 0.998 & 0.845 & 0.153 & 8 \\
Binary & lightgbm & attenuate & 2 & 0.5 & 1.000 & 0.852 & 0.148 & 4 \\
Binary & lightgbm & attenuate & 3 & 0.1 & 0.867 & 0.682 & 0.185 & 13 \\
Binary & lightgbm & attenuate & 3 & 0.3 & 0.992 & 0.857 & 0.135 & 2 \\
Binary & lightgbm & attenuate & 4 & 0.1 & 0.828 & 0.640 & 0.187 & 16 \\
Binary & lightgbm & attenuate & 5 & 0.1 & 0.873 & 0.706 & 0.167 & 12 \\
Binary & lightgbm & attenuate & 5 & 0.3 & 0.996 & 0.893 & 0.103 & 2 \\
Binary & lightgbm & flip\_sign & 0 & 0.1 & 0.862 & 0.624 & 0.239 & 13 \\
Binary & lightgbm & flip\_sign & 0 & 0.3 & 0.982 & 0.736 & 0.246 & 3 \\
Binary & lightgbm & flip\_sign & 0 & 0.5 & 0.987 & 0.800 & 0.187 & 3 \\
Binary & lightgbm & flip\_sign & 1 & 0.1 & 0.863 & 0.705 & 0.158 & 10 \\
Binary & lightgbm & flip\_sign & 1 & 0.3 & 1.000 & 0.742 & 0.258 & 1 \\
Binary & lightgbm & flip\_sign & 1 & 0.5 & 1.000 & 0.799 & 0.201 & 1 \\
Binary & lightgbm & flip\_sign & 2 & 0.1 & 0.846 & 0.623 & 0.223 & 6 \\
Binary & lightgbm & flip\_sign & 2 & 0.3 & 0.992 & 0.833 & 0.159 & 2 \\
Binary & lightgbm & flip\_sign & 3 & 0.1 & 0.873 & 0.534 & 0.338 & 3 \\
Binary & lightgbm & flip\_sign & 3 & 0.3 & 1.000 & 0.828 & 0.172 & 1 \\
Binary & lightgbm & flip\_sign & 4 & 0.1 & 0.772 & 0.595 & 0.176 & 3 \\
Binary & lightgbm & flip\_sign & 5 & 0.1 & 0.996 & 0.709 & 0.287 & 1 \\
Binary & lightgbm & flip\_sign & 5 & 0.3 & 0.996 & 0.882 & 0.114 & 1 \\
\hdashline
Binary & logistic & amplify & 1 & 0.1 & 0.816 & 0.500 & 0.316 & 35 \\
Binary & logistic & amplify & 1 & 0.3 & 0.717 & 0.607 & 0.110 & 1 \\
Binary & logistic & amplify & 2 & 0.1 & 0.966 & 0.787 & 0.178 & 3 \\
Binary & logistic & amplify & 3 & 0.1 & 0.748 & 0.577 & 0.171 & 5 \\
Binary & logistic & attenuate & 0 & 0.1 & 0.886 & 0.709 & 0.178 & 56 \\
Binary & logistic & attenuate & 0 & 0.3 & 0.897 & 0.673 & 0.224 & 26 \\
Binary & logistic & attenuate & 0 & 0.5 & 0.966 & 0.736 & 0.229 & 12 \\
Binary & logistic & attenuate & 0 & 0.7 & 0.963 & 0.638 & 0.325 & 4 \\
Binary & logistic & attenuate & 0 & 0.9 & 0.963 & 0.638 & 0.325 & 4 \\
Binary & logistic & attenuate & 1 & 0.1 & 0.873 & 0.708 & 0.165 & 14 \\
Binary & logistic & attenuate & 1 & 0.3 & 0.913 & 0.712 & 0.201 & 6 \\
Binary & logistic & attenuate & 1 & 0.5 & 0.995 & 0.747 & 0.248 & 4 \\
Binary & logistic & attenuate & 2 & 0.1 & 0.817 & 0.648 & 0.169 & 9 \\
Binary & logistic & attenuate & 2 & 0.3 & 0.995 & 0.776 & 0.220 & 4 \\
Binary & logistic & attenuate & 2 & 0.5 & 0.995 & 0.770 & 0.226 & 4 \\
Binary & logistic & attenuate & 3 & 0.1 & 0.809 & 0.688 & 0.121 & 18 \\
Binary & logistic & attenuate & 3 & 0.3 & 0.995 & 0.832 & 0.164 & 4 \\
Binary & logistic & attenuate & 3 & 0.5 & 0.995 & 0.826 & 0.169 & 4 \\
Binary & logistic & attenuate & 4 & 0.1 & 0.781 & 0.656 & 0.125 & 12 \\
Binary & logistic & attenuate & 5 & 0.1 & 0.656 & 0.534 & 0.121 & 4 \\
Binary & logistic & flip\_sign & 0 & 0.1 & 0.851 & 0.530 & 0.320 & 13 \\
Binary & logistic & flip\_sign & 0 & 0.3 & 0.921 & 0.596 & 0.326 & 3 \\
Binary & logistic & flip\_sign & 0 & 0.5 & 0.979 & 0.702 & 0.277 & 2 \\
Binary & logistic & flip\_sign & 1 & 0.1 & 0.807 & 0.530 & 0.278 & 9 \\
Binary & logistic & flip\_sign & 1 & 0.3 & 0.885 & 0.704 & 0.181 & 3 \\
Binary & logistic & flip\_sign & 1 & 0.5 & 0.995 & 0.754 & 0.242 & 1 \\
Binary & logistic & flip\_sign & 2 & 0.1 & 0.845 & 0.678 & 0.167 & 4 \\
Binary & logistic & flip\_sign & 2 & 0.3 & 0.995 & 0.743 & 0.252 & 1 \\
Binary & logistic & flip\_sign & 3 & 0.1 & 0.860 & 0.610 & 0.249 & 3 \\
Binary & logistic & flip\_sign & 3 & 0.3 & 0.995 & 0.842 & 0.153 & 1 \\
Binary & logistic & flip\_sign & 4 & 0.1 & 0.748 & 0.615 & 0.133 & 1 \\
\hdashline
Binary & mlp & amplify & 0 & 0.1 & 0.800 & 0.679 & 0.121 & 3 \\
Binary & mlp & amplify & 0 & 0.3 & 0.835 & 0.716 & 0.119 & 2 \\
Binary & mlp & amplify & 1 & 0.1 & 0.751 & 0.574 & 0.177 & 35 \\
Binary & mlp & amplify & 1 & 0.3 & 0.786 & 0.660 & 0.126 & 4 \\
Binary & mlp & amplify & 2 & 0.1 & 0.909 & 0.656 & 0.253 & 12 \\
Binary & mlp & amplify & 2 & 0.3 & 0.884 & 0.597 & 0.287 & 6 \\
Binary & mlp & amplify & 2 & 0.5 & 0.923 & 0.788 & 0.135 & 2 \\
Binary & mlp & amplify & 3 & 0.1 & 0.792 & 0.623 & 0.169 & 15 \\
Binary & mlp & amplify & 3 & 0.3 & 0.706 & 0.546 & 0.160 & 8 \\
Binary & mlp & amplify & 3 & 0.5 & 0.671 & 0.508 & 0.162 & 5 \\
Binary & mlp & amplify & 3 & 0.7 & 0.666 & 0.511 & 0.155 & 2 \\
Binary & mlp & amplify & 4 & 0.1 & 0.812 & 0.640 & 0.173 & 10 \\
Binary & mlp & amplify & 4 & 0.3 & 0.733 & 0.565 & 0.168 & 7 \\
Binary & mlp & amplify & 4 & 0.5 & 0.689 & 0.507 & 0.182 & 2 \\
Binary & mlp & amplify & 4 & 0.7 & 0.689 & 0.499 & 0.190 & 1 \\
Binary & mlp & amplify & 5 & 0.3 & 0.869 & 0.718 & 0.151 & 1 \\
Binary & mlp & attenuate & 0 & 0.1 & 0.826 & 0.616 & 0.210 & 81 \\
Binary & mlp & attenuate & 0 & 0.3 & 0.838 & 0.610 & 0.227 & 49 \\
Binary & mlp & attenuate & 0 & 0.5 & 0.829 & 0.609 & 0.220 & 23 \\
Binary & mlp & attenuate & 0 & 0.7 & 0.854 & 0.614 & 0.240 & 9 \\
Binary & mlp & attenuate & 0 & 0.9 & 0.864 & 0.612 & 0.251 & 8 \\
Binary & mlp & attenuate & 1 & 0.1 & 0.860 & 0.651 & 0.209 & 42 \\
Binary & mlp & attenuate & 1 & 0.3 & 0.883 & 0.702 & 0.181 & 18 \\
Binary & mlp & attenuate & 1 & 0.5 & 0.894 & 0.728 & 0.166 & 12 \\
Binary & mlp & attenuate & 1 & 0.7 & 0.859 & 0.749 & 0.109 & 1 \\
Binary & mlp & attenuate & 2 & 0.1 & 0.829 & 0.663 & 0.166 & 21 \\
Binary & mlp & attenuate & 2 & 0.3 & 0.861 & 0.670 & 0.191 & 11 \\
Binary & mlp & attenuate & 2 & 0.5 & 0.838 & 0.681 & 0.157 & 10 \\
Binary & mlp & attenuate & 2 & 0.7 & 0.869 & 0.739 & 0.129 & 1 \\
Binary & mlp & attenuate & 2 & 0.9 & 0.689 & 0.514 & 0.175 & 1 \\
Binary & mlp & attenuate & 3 & 0.1 & 0.827 & 0.641 & 0.186 & 16 \\
Binary & mlp & attenuate & 3 & 0.3 & 0.808 & 0.618 & 0.190 & 11 \\
Binary & mlp & attenuate & 3 & 0.5 & 0.846 & 0.705 & 0.141 & 9 \\
Binary & mlp & attenuate & 4 & 0.1 & 0.865 & 0.697 & 0.168 & 15 \\
Binary & mlp & attenuate & 4 & 0.3 & 0.909 & 0.734 & 0.175 & 8 \\
Binary & mlp & attenuate & 4 & 0.5 & 0.749 & 0.590 & 0.158 & 3 \\
Binary & mlp & attenuate & 4 & 0.7 & 0.689 & 0.532 & 0.157 & 2 \\
Binary & mlp & attenuate & 5 & 0.1 & 0.933 & 0.728 & 0.205 & 8 \\
Binary & mlp & attenuate & 5 & 0.3 & 0.942 & 0.760 & 0.182 & 7 \\
Binary & mlp & attenuate & 5 & 0.5 & 0.869 & 0.757 & 0.111 & 1 \\
Binary & mlp & flip\_sign & 0 & 0.1 & 0.904 & 0.569 & 0.334 & 4 \\
Binary & mlp & flip\_sign & 0 & 0.3 & 0.985 & 0.569 & 0.417 & 2 \\
Binary & mlp & flip\_sign & 0 & 0.5 & 0.933 & 0.626 & 0.306 & 2 \\
Binary & mlp & flip\_sign & 1 & 0.1 & 0.797 & 0.603 & 0.194 & 15 \\
Binary & mlp & flip\_sign & 1 & 0.3 & 0.842 & 0.673 & 0.169 & 4 \\
Binary & mlp & flip\_sign & 1 & 0.5 & 0.794 & 0.628 & 0.166 & 5 \\
Binary & mlp & flip\_sign & 1 & 0.7 & 0.689 & 0.502 & 0.187 & 1 \\
Binary & mlp & flip\_sign & 1 & 0.9 & 0.689 & 0.533 & 0.156 & 1 \\
Binary & mlp & flip\_sign & 2 & 0.1 & 0.895 & 0.621 & 0.274 & 4 \\
Binary & mlp & flip\_sign & 2 & 0.3 & 0.960 & 0.706 & 0.254 & 2 \\
Binary & mlp & flip\_sign & 2 & 0.5 & 0.752 & 0.585 & 0.167 & 3 \\
Binary & mlp & flip\_sign & 2 & 0.7 & 0.689 & 0.537 & 0.152 & 1 \\
Binary & mlp & flip\_sign & 2 & 0.9 & 0.689 & 0.525 & 0.164 & 1 \\
Binary & mlp & flip\_sign & 3 & 0.1 & 0.851 & 0.587 & 0.265 & 3 \\
Binary & mlp & flip\_sign & 3 & 0.3 & 0.843 & 0.648 & 0.195 & 2 \\
Binary & mlp & flip\_sign & 4 & 0.1 & 0.843 & 0.674 & 0.168 & 2 \\
Binary & mlp & flip\_sign & 4 & 0.3 & 0.997 & 0.781 & 0.216 & 1 \\
Binary & mlp & flip\_sign & 4 & 0.5 & 0.869 & 0.716 & 0.153 & 1 \\
Binary & mlp & flip\_sign & 5 & 0.1 & 0.869 & 0.618 & 0.250 & 1 \\
Binary & mlp & flip\_sign & 5 & 0.3 & 0.869 & 0.746 & 0.123 & 1 \\
\hdashline
Binary & random\_forest & amplify & 0 & 0.1 & 0.794 & 0.645 & 0.149 & 9 \\
Binary & random\_forest & amplify & 0 & 0.3 & 0.886 & 0.738 & 0.148 & 5 \\
Binary & random\_forest & amplify & 1 & 0.1 & 0.828 & 0.702 & 0.126 & 20 \\
Binary & random\_forest & amplify & 2 & 0.1 & 0.940 & 0.643 & 0.296 & 2 \\
Binary & random\_forest & amplify & 3 & 0.1 & 0.758 & 0.630 & 0.128 & 15 \\
Binary & random\_forest & amplify & 4 & 0.1 & 0.996 & 0.826 & 0.169 & 4 \\
Binary & random\_forest & amplify & 4 & 0.3 & 0.815 & 0.708 & 0.107 & 3 \\
Binary & random\_forest & attenuate & 0 & 0.1 & 0.878 & 0.688 & 0.191 & 87 \\
Binary & random\_forest & attenuate & 0 & 0.3 & 0.922 & 0.749 & 0.173 & 43 \\
Binary & random\_forest & attenuate & 0 & 0.5 & 0.952 & 0.803 & 0.149 & 18 \\
Binary & random\_forest & attenuate & 0 & 0.7 & 0.951 & 0.802 & 0.149 & 8 \\
Binary & random\_forest & attenuate & 0 & 0.9 & 0.977 & 0.845 & 0.132 & 5 \\
Binary & random\_forest & attenuate & 1 & 0.1 & 0.807 & 0.648 & 0.160 & 16 \\
Binary & random\_forest & attenuate & 1 & 0.3 & 0.968 & 0.814 & 0.153 & 8 \\
Binary & random\_forest & attenuate & 1 & 0.5 & 0.996 & 0.816 & 0.179 & 4 \\
Binary & random\_forest & attenuate & 2 & 0.1 & 0.839 & 0.702 & 0.137 & 20 \\
Binary & random\_forest & attenuate & 2 & 0.3 & 0.996 & 0.831 & 0.165 & 4 \\
Binary & random\_forest & attenuate & 2 & 0.5 & 0.996 & 0.861 & 0.135 & 4 \\
Binary & random\_forest & attenuate & 3 & 0.1 & 0.763 & 0.608 & 0.155 & 12 \\
Binary & random\_forest & attenuate & 3 & 0.3 & 0.984 & 0.855 & 0.129 & 5 \\
Binary & random\_forest & attenuate & 3 & 0.5 & 0.996 & 0.889 & 0.107 & 4 \\
Binary & random\_forest & attenuate & 4 & 0.1 & 0.754 & 0.601 & 0.153 & 16 \\
Binary & random\_forest & attenuate & 5 & 0.1 & 0.789 & 0.637 & 0.152 & 10 \\
Binary & random\_forest & flip\_sign & 0 & 0.1 & 0.859 & 0.639 & 0.220 & 13 \\
Binary & random\_forest & flip\_sign & 0 & 0.3 & 0.968 & 0.723 & 0.244 & 2 \\
Binary & random\_forest & flip\_sign & 0 & 0.5 & 0.995 & 0.800 & 0.195 & 2 \\
Binary & random\_forest & flip\_sign & 1 & 0.1 & 0.801 & 0.647 & 0.154 & 9 \\
Binary & random\_forest & flip\_sign & 1 & 0.3 & 0.996 & 0.801 & 0.195 & 1 \\
Binary & random\_forest & flip\_sign & 1 & 0.5 & 0.996 & 0.817 & 0.179 & 1 \\
Binary & random\_forest & flip\_sign & 2 & 0.1 & 0.884 & 0.700 & 0.184 & 4 \\
Binary & random\_forest & flip\_sign & 2 & 0.3 & 0.968 & 0.790 & 0.178 & 2 \\
Binary & random\_forest & flip\_sign & 3 & 0.1 & 0.875 & 0.708 & 0.168 & 3 \\
Binary & random\_forest & flip\_sign & 3 & 0.3 & 0.996 & 0.823 & 0.172 & 1 \\
Binary & random\_forest & flip\_sign & 4 & 0.1 & 0.860 & 0.705 & 0.156 & 2 \\
Binary & random\_forest & flip\_sign & 4 & 0.3 & 0.996 & 0.889 & 0.107 & 1 \\
\hdashline
Binary & xgboost & amplify & 0 & 0.1 & 0.871 & 0.692 & 0.179 & 3 \\
Binary & xgboost & amplify & 0 & 0.3 & 0.949 & 0.692 & 0.256 & 1 \\
Binary & xgboost & amplify & 1 & 0.1 & 0.832 & 0.687 & 0.145 & 20 \\
Binary & xgboost & amplify & 2 & 0.1 & 0.983 & 0.860 & 0.123 & 2 \\
Binary & xgboost & amplify & 3 & 0.1 & 0.823 & 0.681 & 0.141 & 21 \\
Binary & xgboost & amplify & 4 & 0.1 & 0.996 & 0.813 & 0.183 & 4 \\
Binary & xgboost & attenuate & 0 & 0.1 & 0.883 & 0.667 & 0.216 & 91 \\
Binary & xgboost & attenuate & 0 & 0.3 & 0.925 & 0.743 & 0.182 & 44 \\
Binary & xgboost & attenuate & 0 & 0.5 & 0.954 & 0.791 & 0.164 & 18 \\
Binary & xgboost & attenuate & 0 & 0.7 & 0.955 & 0.817 & 0.138 & 8 \\
Binary & xgboost & attenuate & 0 & 0.9 & 0.930 & 0.822 & 0.107 & 5 \\
Binary & xgboost & attenuate & 1 & 0.1 & 0.846 & 0.674 & 0.172 & 10 \\
Binary & xgboost & attenuate & 1 & 0.3 & 0.963 & 0.793 & 0.170 & 11 \\
Binary & xgboost & attenuate & 1 & 0.5 & 0.975 & 0.773 & 0.202 & 5 \\
Binary & xgboost & attenuate & 2 & 0.1 & 0.989 & 0.775 & 0.214 & 5 \\
Binary & xgboost & attenuate & 2 & 0.3 & 0.996 & 0.818 & 0.178 & 4 \\
Binary & xgboost & attenuate & 2 & 0.5 & 0.996 & 0.849 & 0.147 & 4 \\
Binary & xgboost & attenuate & 3 & 0.1 & 0.746 & 0.596 & 0.150 & 11 \\
Binary & xgboost & attenuate & 3 & 0.3 & 0.991 & 0.864 & 0.127 & 3 \\
Binary & xgboost & attenuate & 4 & 0.1 & 0.824 & 0.611 & 0.213 & 9 \\
Binary & xgboost & attenuate & 5 & 0.1 & 0.802 & 0.648 & 0.154 & 8 \\
Binary & xgboost & flip\_sign & 0 & 0.1 & 0.882 & 0.630 & 0.252 & 12 \\
Binary & xgboost & flip\_sign & 0 & 0.3 & 0.989 & 0.626 & 0.363 & 2 \\
Binary & xgboost & flip\_sign & 0 & 0.5 & 0.984 & 0.806 & 0.178 & 3 \\
Binary & xgboost & flip\_sign & 1 & 0.1 & 0.885 & 0.713 & 0.172 & 7 \\
Binary & xgboost & flip\_sign & 1 & 0.3 & 0.996 & 0.747 & 0.248 & 1 \\
Binary & xgboost & flip\_sign & 1 & 0.5 & 0.996 & 0.761 & 0.234 & 1 \\
Binary & xgboost & flip\_sign & 2 & 0.1 & 0.996 & 0.685 & 0.311 & 1 \\
Binary & xgboost & flip\_sign & 2 & 0.3 & 0.989 & 0.814 & 0.175 & 2 \\
Binary & xgboost & flip\_sign & 3 & 0.1 & 0.863 & 0.561 & 0.302 & 3 \\
Binary & xgboost & flip\_sign & 3 & 0.3 & 0.996 & 0.854 & 0.142 & 1 \\
Binary & xgboost & flip\_sign & 4 & 0.1 & 0.851 & 0.653 & 0.198 & 2 \\
Binary & xgboost & flip\_sign & 5 & 0.1 & 0.996 & 0.643 & 0.353 & 1 \\
\midrule
Multiclass & catboost & amplify & 0 & 0.1 & 0.887 & 0.676 & 0.211 & 36 \\
Multiclass & catboost & amplify & 0 & 0.3 & 0.869 & 0.668 & 0.201 & 16 \\
Multiclass & catboost & amplify & 0 & 0.5 & 0.972 & 0.815 & 0.157 & 11 \\
Multiclass & catboost & amplify & 1 & 0.1 & 0.829 & 0.677 & 0.152 & 63 \\
Multiclass & catboost & amplify & 1 & 0.3 & 0.844 & 0.684 & 0.161 & 8 \\
Multiclass & catboost & amplify & 1 & 0.5 & 0.992 & 0.784 & 0.209 & 2 \\
Multiclass & catboost & amplify & 2 & 0.1 & 0.803 & 0.653 & 0.150 & 30 \\
Multiclass & catboost & amplify & 2 & 0.3 & 0.821 & 0.714 & 0.107 & 6 \\
Multiclass & catboost & amplify & 3 & 0.1 & 0.971 & 0.809 & 0.162 & 10 \\
Multiclass & catboost & attenuate & 0 & 0.1 & 0.888 & 0.675 & 0.213 & 193 \\
Multiclass & catboost & attenuate & 0 & 0.3 & 0.901 & 0.706 & 0.195 & 52 \\
Multiclass & catboost & attenuate & 0 & 0.5 & 0.901 & 0.624 & 0.278 & 23 \\
Multiclass & catboost & attenuate & 0 & 0.7 & 0.869 & 0.577 & 0.292 & 15 \\
Multiclass & catboost & attenuate & 1 & 0.1 & 0.890 & 0.728 & 0.163 & 41 \\
Multiclass & catboost & attenuate & 1 & 0.3 & 0.901 & 0.784 & 0.118 & 12 \\
Multiclass & catboost & attenuate & 1 & 0.5 & 0.804 & 0.622 & 0.182 & 6 \\
Multiclass & catboost & attenuate & 1 & 0.7 & 0.710 & 0.596 & 0.114 & 3 \\
Multiclass & catboost & attenuate & 2 & 0.1 & 0.912 & 0.699 & 0.213 & 21 \\
Multiclass & catboost & attenuate & 2 & 0.3 & 0.855 & 0.688 & 0.168 & 4 \\
Multiclass & catboost & attenuate & 3 & 0.1 & 0.952 & 0.728 & 0.224 & 4 \\
Multiclass & catboost & flip\_sign & 0 & 0.1 & 0.884 & 0.637 & 0.247 & 39 \\
Multiclass & catboost & flip\_sign & 0 & 0.3 & 0.934 & 0.688 & 0.246 & 20 \\
Multiclass & catboost & flip\_sign & 0 & 0.5 & 0.910 & 0.699 & 0.210 & 7 \\
Multiclass & catboost & flip\_sign & 0 & 0.7 & 0.902 & 0.802 & 0.100 & 1 \\
Multiclass & catboost & flip\_sign & 1 & 0.1 & 0.895 & 0.730 & 0.164 & 19 \\
Multiclass & catboost & flip\_sign & 1 & 0.3 & 0.936 & 0.778 & 0.158 & 11 \\
Multiclass & catboost & flip\_sign & 1 & 0.5 & 0.998 & 0.885 & 0.113 & 4 \\
Multiclass & catboost & flip\_sign & 2 & 0.1 & 0.794 & 0.665 & 0.129 & 2 \\
Multiclass & catboost & flip\_sign & 2 & 0.5 & 0.710 & 0.591 & 0.119 & 1 \\
Multiclass & catboost & flip\_sign & 3 & 0.1 & 0.952 & 0.621 & 0.331 & 1 \\
\hdashline
Multiclass & lightgbm & amplify & 0 & 0.1 & 0.860 & 0.631 & 0.229 & 36 \\
Multiclass & lightgbm & amplify & 0 & 0.3 & 0.853 & 0.630 & 0.223 & 15 \\
Multiclass & lightgbm & amplify & 0 & 0.5 & 0.887 & 0.737 & 0.149 & 9 \\
Multiclass & lightgbm & amplify & 1 & 0.1 & 0.826 & 0.670 & 0.156 & 77 \\
Multiclass & lightgbm & amplify & 1 & 0.3 & 0.896 & 0.762 & 0.134 & 13 \\
Multiclass & lightgbm & amplify & 1 & 0.5 & 1.000 & 0.828 & 0.172 & 1 \\
Multiclass & lightgbm & amplify & 2 & 0.1 & 0.827 & 0.670 & 0.157 & 33 \\
Multiclass & lightgbm & amplify & 2 & 0.3 & 0.807 & 0.675 & 0.132 & 11 \\
Multiclass & lightgbm & amplify & 2 & 0.5 & 0.730 & 0.622 & 0.108 & 7 \\
Multiclass & lightgbm & amplify & 3 & 0.1 & 0.965 & 0.772 & 0.193 & 10 \\
Multiclass & lightgbm & amplify & 3 & 0.3 & 0.941 & 0.746 & 0.195 & 4 \\
Multiclass & lightgbm & attenuate & 0 & 0.1 & 0.898 & 0.649 & 0.250 & 217 \\
Multiclass & lightgbm & attenuate & 0 & 0.3 & 0.918 & 0.722 & 0.196 & 68 \\
Multiclass & lightgbm & attenuate & 0 & 0.5 & 0.910 & 0.646 & 0.263 & 24 \\
Multiclass & lightgbm & attenuate & 0 & 0.7 & 0.869 & 0.581 & 0.287 & 14 \\
Multiclass & lightgbm & attenuate & 1 & 0.1 & 0.913 & 0.720 & 0.193 & 56 \\
Multiclass & lightgbm & attenuate & 1 & 0.3 & 0.917 & 0.789 & 0.128 & 19 \\
Multiclass & lightgbm & attenuate & 1 & 0.5 & 0.844 & 0.716 & 0.128 & 11 \\
Multiclass & lightgbm & attenuate & 1 & 0.7 & 0.688 & 0.571 & 0.117 & 3 \\
Multiclass & lightgbm & attenuate & 2 & 0.1 & 0.874 & 0.637 & 0.237 & 24 \\
Multiclass & lightgbm & attenuate & 2 & 0.3 & 0.832 & 0.679 & 0.153 & 4 \\
Multiclass & lightgbm & attenuate & 3 & 0.1 & 0.941 & 0.380 & 0.561 & 4 \\
Multiclass & lightgbm & attenuate & 3 & 0.3 & 0.941 & 0.824 & 0.117 & 4 \\
Multiclass & lightgbm & flip\_sign & 0 & 0.1 & 0.878 & 0.600 & 0.278 & 42 \\
Multiclass & lightgbm & flip\_sign & 0 & 0.3 & 0.933 & 0.667 & 0.266 & 22 \\
Multiclass & lightgbm & flip\_sign & 0 & 0.5 & 0.907 & 0.706 & 0.201 & 10 \\
Multiclass & lightgbm & flip\_sign & 0 & 0.7 & 0.967 & 0.814 & 0.153 & 3 \\
Multiclass & lightgbm & flip\_sign & 1 & 0.1 & 0.923 & 0.713 & 0.210 & 22 \\
Multiclass & lightgbm & flip\_sign & 1 & 0.3 & 0.946 & 0.754 & 0.193 & 11 \\
Multiclass & lightgbm & flip\_sign & 1 & 0.5 & 0.997 & 0.864 & 0.133 & 4 \\
Multiclass & lightgbm & flip\_sign & 1 & 0.7 & 1.000 & 0.894 & 0.106 & 1 \\
Multiclass & lightgbm & flip\_sign & 2 & 0.1 & 0.939 & 0.771 & 0.168 & 4 \\
Multiclass & lightgbm & flip\_sign & 2 & 0.5 & 0.688 & 0.572 & 0.116 & 1 \\
Multiclass & lightgbm & flip\_sign & 3 & 0.1 & 0.970 & 0.715 & 0.255 & 2 \\
Multiclass & lightgbm & flip\_sign & 3 & 0.3 & 0.941 & 0.746 & 0.195 & 1 \\
\hdashline
Multiclass & logistic & amplify & 0 & 0.1 & 0.607 & 0.443 & 0.164 & 8 \\
Multiclass & logistic & amplify & 0 & 0.3 & 0.683 & 0.488 & 0.195 & 1 \\
Multiclass & logistic & amplify & 0 & 0.5 & 0.701 & 0.518 & 0.184 & 5 \\
Multiclass & logistic & amplify & 1 & 0.1 & 0.726 & 0.583 & 0.144 & 29 \\
Multiclass & logistic & amplify & 1 & 0.3 & 0.743 & 0.616 & 0.127 & 5 \\
Multiclass & logistic & amplify & 1 & 0.5 & 0.718 & 0.526 & 0.191 & 11 \\
Multiclass & logistic & amplify & 1 & 0.9 & 0.758 & 0.646 & 0.111 & 1 \\
Multiclass & logistic & amplify & 2 & 0.1 & 0.689 & 0.514 & 0.175 & 12 \\
Multiclass & logistic & amplify & 2 & 0.5 & 0.625 & 0.517 & 0.108 & 6 \\
Multiclass & logistic & amplify & 3 & 0.1 & 0.875 & 0.709 & 0.166 & 10 \\
Multiclass & logistic & amplify & 3 & 0.3 & 0.804 & 0.698 & 0.107 & 1 \\
Multiclass & logistic & attenuate & 0 & 0.1 & 0.798 & 0.486 & 0.311 & 137 \\
Multiclass & logistic & attenuate & 0 & 0.3 & 0.837 & 0.582 & 0.255 & 74 \\
Multiclass & logistic & attenuate & 0 & 0.5 & 0.805 & 0.554 & 0.251 & 46 \\
Multiclass & logistic & attenuate & 0 & 0.7 & 0.783 & 0.566 & 0.217 & 32 \\
Multiclass & logistic & attenuate & 1 & 0.1 & 0.819 & 0.583 & 0.236 & 20 \\
Multiclass & logistic & attenuate & 1 & 0.3 & 0.822 & 0.622 & 0.200 & 3 \\
Multiclass & logistic & attenuate & 1 & 0.5 & 0.653 & 0.514 & 0.140 & 8 \\
Multiclass & logistic & attenuate & 2 & 0.1 & 0.845 & 0.619 & 0.225 & 12 \\
Multiclass & logistic & attenuate & 2 & 0.3 & 0.804 & 0.701 & 0.103 & 3 \\
Multiclass & logistic & attenuate & 3 & 0.1 & 0.804 & 0.698 & 0.107 & 4 \\
Multiclass & logistic & flip\_sign & 0 & 0.1 & 0.761 & 0.456 & 0.304 & 34 \\
Multiclass & logistic & flip\_sign & 0 & 0.3 & 0.733 & 0.427 & 0.306 & 21 \\
Multiclass & logistic & flip\_sign & 0 & 0.5 & 0.697 & 0.433 & 0.264 & 14 \\
Multiclass & logistic & flip\_sign & 0 & 0.7 & 0.685 & 0.467 & 0.218 & 10 \\
Multiclass & logistic & flip\_sign & 1 & 0.1 & 0.782 & 0.593 & 0.189 & 8 \\
Multiclass & logistic & flip\_sign & 1 & 0.3 & 0.782 & 0.538 & 0.244 & 5 \\
Multiclass & logistic & flip\_sign & 1 & 0.5 & 0.685 & 0.426 & 0.258 & 4 \\
Multiclass & logistic & flip\_sign & 1 & 0.7 & 0.616 & 0.413 & 0.204 & 1 \\
Multiclass & logistic & flip\_sign & 2 & 0.1 & 0.817 & 0.645 & 0.172 & 6 \\
Multiclass & logistic & flip\_sign & 2 & 0.3 & 0.810 & 0.649 & 0.161 & 3 \\
Multiclass & logistic & flip\_sign & 2 & 0.5 & 0.635 & 0.511 & 0.124 & 2 \\
Multiclass & logistic & flip\_sign & 2 & 0.7 & 0.645 & 0.522 & 0.123 & 1 \\
Multiclass & logistic & flip\_sign & 3 & 0.1 & 0.893 & 0.693 & 0.200 & 2 \\
Multiclass & logistic & flip\_sign & 3 & 0.3 & 0.804 & 0.695 & 0.110 & 1 \\
\hdashline
Multiclass & mlp & amplify & 0 & 0.1 & 0.800 & 0.600 & 0.199 & 10 \\
Multiclass & mlp & amplify & 0 & 0.3 & 0.797 & 0.551 & 0.245 & 4 \\
Multiclass & mlp & amplify & 0 & 0.5 & 0.836 & 0.644 & 0.192 & 6 \\
Multiclass & mlp & amplify & 1 & 0.1 & 0.842 & 0.635 & 0.207 & 44 \\
Multiclass & mlp & amplify & 1 & 0.3 & 0.850 & 0.689 & 0.161 & 20 \\
Multiclass & mlp & amplify & 1 & 0.5 & 0.911 & 0.770 & 0.141 & 7 \\
Multiclass & mlp & amplify & 2 & 0.1 & 0.791 & 0.638 & 0.153 & 43 \\
Multiclass & mlp & amplify & 2 & 0.3 & 0.765 & 0.579 & 0.187 & 17 \\
Multiclass & mlp & amplify & 2 & 0.5 & 0.772 & 0.597 & 0.175 & 8 \\
Multiclass & mlp & amplify & 2 & 0.7 & 0.693 & 0.582 & 0.110 & 1 \\
Multiclass & mlp & amplify & 3 & 0.1 & 0.866 & 0.593 & 0.273 & 7 \\
Multiclass & mlp & attenuate & 0 & 0.1 & 0.857 & 0.612 & 0.245 & 129 \\
Multiclass & mlp & attenuate & 0 & 0.3 & 0.870 & 0.593 & 0.277 & 71 \\
Multiclass & mlp & attenuate & 0 & 0.5 & 0.869 & 0.528 & 0.341 & 39 \\
Multiclass & mlp & attenuate & 0 & 0.7 & 0.870 & 0.541 & 0.330 & 20 \\
Multiclass & mlp & attenuate & 0 & 0.9 & 0.856 & 0.685 & 0.171 & 6 \\
Multiclass & mlp & attenuate & 1 & 0.1 & 0.845 & 0.664 & 0.181 & 59 \\
Multiclass & mlp & attenuate & 1 & 0.3 & 0.876 & 0.706 & 0.169 & 44 \\
Multiclass & mlp & attenuate & 1 & 0.5 & 0.857 & 0.676 & 0.181 & 21 \\
Multiclass & mlp & attenuate & 1 & 0.7 & 0.873 & 0.631 & 0.242 & 9 \\
Multiclass & mlp & attenuate & 1 & 0.9 & 0.969 & 0.830 & 0.138 & 2 \\
Multiclass & mlp & attenuate & 2 & 0.1 & 0.829 & 0.658 & 0.171 & 26 \\
Multiclass & mlp & attenuate & 2 & 0.3 & 0.843 & 0.655 & 0.188 & 15 \\
Multiclass & mlp & attenuate & 2 & 0.5 & 0.765 & 0.595 & 0.171 & 2 \\
Multiclass & mlp & attenuate & 2 & 0.7 & 0.765 & 0.652 & 0.114 & 3 \\
Multiclass & mlp & attenuate & 2 & 0.9 & 0.773 & 0.618 & 0.155 & 7 \\
Multiclass & mlp & attenuate & 3 & 0.1 & 0.812 & 0.683 & 0.129 & 3 \\
Multiclass & mlp & flip\_sign & 0 & 0.1 & 0.840 & 0.603 & 0.237 & 23 \\
Multiclass & mlp & flip\_sign & 0 & 0.3 & 0.849 & 0.608 & 0.241 & 11 \\
Multiclass & mlp & flip\_sign & 0 & 0.5 & 0.827 & 0.589 & 0.238 & 7 \\
Multiclass & mlp & flip\_sign & 0 & 0.7 & 0.798 & 0.595 & 0.204 & 5 \\
Multiclass & mlp & flip\_sign & 1 & 0.1 & 0.813 & 0.613 & 0.199 & 16 \\
Multiclass & mlp & flip\_sign & 1 & 0.3 & 0.915 & 0.751 & 0.164 & 5 \\
Multiclass & mlp & flip\_sign & 1 & 0.5 & 0.826 & 0.709 & 0.117 & 5 \\
Multiclass & mlp & flip\_sign & 2 & 0.1 & 0.810 & 0.658 & 0.152 & 8 \\
Multiclass & mlp & flip\_sign & 2 & 0.3 & 0.770 & 0.608 & 0.162 & 3 \\
Multiclass & mlp & flip\_sign & 2 & 0.5 & 0.787 & 0.643 & 0.144 & 3 \\
Multiclass & mlp & flip\_sign & 3 & 0.1 & 0.978 & 0.733 & 0.244 & 1 \\
\hdashline
Multiclass & random\_forest & amplify & 0 & 0.1 & 0.865 & 0.674 & 0.191 & 43 \\
Multiclass & random\_forest & amplify & 0 & 0.3 & 0.886 & 0.709 & 0.178 & 22 \\
Multiclass & random\_forest & amplify & 0 & 0.5 & 0.988 & 0.802 & 0.186 & 12 \\
Multiclass & random\_forest & amplify & 0 & 0.7 & 1.000 & 0.884 & 0.116 & 1 \\
Multiclass & random\_forest & amplify & 1 & 0.1 & 0.834 & 0.669 & 0.166 & 67 \\
Multiclass & random\_forest & amplify & 1 & 0.3 & 0.822 & 0.679 & 0.143 & 8 \\
Multiclass & random\_forest & amplify & 1 & 0.5 & 0.972 & 0.835 & 0.137 & 2 \\
Multiclass & random\_forest & amplify & 1 & 0.7 & 1.000 & 0.894 & 0.106 & 2 \\
Multiclass & random\_forest & amplify & 2 & 0.1 & 0.833 & 0.681 & 0.152 & 42 \\
Multiclass & random\_forest & amplify & 2 & 0.3 & 0.833 & 0.686 & 0.147 & 11 \\
Multiclass & random\_forest & amplify & 2 & 0.5 & 0.762 & 0.651 & 0.111 & 9 \\
Multiclass & random\_forest & amplify & 3 & 0.1 & 0.964 & 0.773 & 0.190 & 10 \\
Multiclass & random\_forest & amplify & 3 & 0.3 & 0.940 & 0.833 & 0.107 & 3 \\
Multiclass & random\_forest & attenuate & 0 & 0.1 & 0.885 & 0.650 & 0.235 & 208 \\
Multiclass & random\_forest & attenuate & 0 & 0.3 & 0.920 & 0.696 & 0.225 & 69 \\
Multiclass & random\_forest & attenuate & 0 & 0.5 & 0.864 & 0.603 & 0.261 & 33 \\
Multiclass & random\_forest & attenuate & 0 & 0.7 & 0.843 & 0.570 & 0.273 & 16 \\
Multiclass & random\_forest & attenuate & 1 & 0.1 & 0.904 & 0.722 & 0.182 & 40 \\
Multiclass & random\_forest & attenuate & 1 & 0.3 & 0.919 & 0.793 & 0.126 & 15 \\
Multiclass & random\_forest & attenuate & 1 & 0.5 & 0.792 & 0.617 & 0.175 & 8 \\
Multiclass & random\_forest & attenuate & 2 & 0.1 & 0.919 & 0.700 & 0.218 & 23 \\
Multiclass & random\_forest & attenuate & 2 & 0.3 & 0.849 & 0.682 & 0.167 & 4 \\
Multiclass & random\_forest & attenuate & 3 & 0.1 & 0.940 & 0.729 & 0.211 & 4 \\
Multiclass & random\_forest & flip\_sign & 0 & 0.1 & 0.877 & 0.606 & 0.271 & 39 \\
Multiclass & random\_forest & flip\_sign & 0 & 0.3 & 0.928 & 0.661 & 0.266 & 20 \\
Multiclass & random\_forest & flip\_sign & 0 & 0.5 & 0.916 & 0.720 & 0.196 & 9 \\
Multiclass & random\_forest & flip\_sign & 0 & 0.7 & 1.000 & 0.822 & 0.178 & 2 \\
Multiclass & random\_forest & flip\_sign & 1 & 0.1 & 0.905 & 0.718 & 0.187 & 21 \\
Multiclass & random\_forest & flip\_sign & 1 & 0.3 & 0.939 & 0.772 & 0.166 & 11 \\
Multiclass & random\_forest & flip\_sign & 1 & 0.5 & 0.932 & 0.796 & 0.136 & 5 \\
Multiclass & random\_forest & flip\_sign & 1 & 0.7 & 1.000 & 0.845 & 0.155 & 2 \\
Multiclass & random\_forest & flip\_sign & 2 & 0.1 & 0.871 & 0.698 & 0.173 & 2 \\
Multiclass & random\_forest & flip\_sign & 2 & 0.5 & 0.688 & 0.574 & 0.114 & 1 \\
Multiclass & random\_forest & flip\_sign & 3 & 0.1 & 0.969 & 0.731 & 0.238 & 2 \\
Multiclass & random\_forest & flip\_sign & 3 & 0.3 & 0.940 & 0.827 & 0.113 & 1 \\
\hdashline
Multiclass & xgboost & amplify & 0 & 0.1 & 0.833 & 0.629 & 0.203 & 48 \\
Multiclass & xgboost & amplify & 0 & 0.3 & 0.896 & 0.691 & 0.205 & 21 \\
Multiclass & xgboost & amplify & 0 & 0.5 & 0.990 & 0.835 & 0.155 & 12 \\
Multiclass & xgboost & amplify & 1 & 0.1 & 0.842 & 0.670 & 0.172 & 80 \\
Multiclass & xgboost & amplify & 1 & 0.3 & 0.902 & 0.743 & 0.159 & 14 \\
Multiclass & xgboost & amplify & 1 & 0.5 & 0.980 & 0.851 & 0.129 & 11 \\
Multiclass & xgboost & amplify & 2 & 0.1 & 0.823 & 0.666 & 0.157 & 36 \\
Multiclass & xgboost & amplify & 2 & 0.3 & 0.819 & 0.687 & 0.132 & 11 \\
Multiclass & xgboost & amplify & 2 & 0.5 & 0.803 & 0.696 & 0.107 & 4 \\
Multiclass & xgboost & amplify & 3 & 0.1 & 0.964 & 0.760 & 0.203 & 10 \\
Multiclass & xgboost & amplify & 3 & 0.3 & 0.940 & 0.790 & 0.150 & 4 \\
Multiclass & xgboost & attenuate & 0 & 0.1 & 0.903 & 0.639 & 0.264 & 220 \\
Multiclass & xgboost & attenuate & 0 & 0.3 & 0.929 & 0.709 & 0.220 & 82 \\
Multiclass & xgboost & attenuate & 0 & 0.5 & 0.926 & 0.660 & 0.266 & 37 \\
Multiclass & xgboost & attenuate & 0 & 0.7 & 0.864 & 0.580 & 0.284 & 15 \\
Multiclass & xgboost & attenuate & 1 & 0.1 & 0.901 & 0.703 & 0.198 & 46 \\
Multiclass & xgboost & attenuate & 1 & 0.3 & 0.933 & 0.812 & 0.121 & 25 \\
Multiclass & xgboost & attenuate & 1 & 0.5 & 0.789 & 0.634 & 0.155 & 6 \\
Multiclass & xgboost & attenuate & 1 & 0.7 & 0.689 & 0.562 & 0.126 & 3 \\
Multiclass & xgboost & attenuate & 2 & 0.1 & 0.913 & 0.703 & 0.210 & 22 \\
Multiclass & xgboost & attenuate & 2 & 0.3 & 0.838 & 0.673 & 0.166 & 4 \\
Multiclass & xgboost & attenuate & 3 & 0.1 & 0.940 & 0.663 & 0.277 & 4 \\
Multiclass & xgboost & attenuate & 3 & 0.3 & 0.940 & 0.821 & 0.119 & 4 \\
Multiclass & xgboost & flip\_sign & 0 & 0.1 & 0.884 & 0.604 & 0.280 & 42 \\
Multiclass & xgboost & flip\_sign & 0 & 0.3 & 0.933 & 0.659 & 0.274 & 21 \\
Multiclass & xgboost & flip\_sign & 0 & 0.5 & 0.910 & 0.710 & 0.200 & 10 \\
Multiclass & xgboost & flip\_sign & 0 & 0.7 & 0.967 & 0.825 & 0.142 & 3 \\
Multiclass & xgboost & flip\_sign & 1 & 0.1 & 0.920 & 0.676 & 0.244 & 20 \\
Multiclass & xgboost & flip\_sign & 1 & 0.3 & 0.946 & 0.713 & 0.234 & 11 \\
Multiclass & xgboost & flip\_sign & 1 & 0.5 & 0.935 & 0.730 & 0.205 & 5 \\
Multiclass & xgboost & flip\_sign & 1 & 0.7 & 1.000 & 0.860 & 0.140 & 1 \\
Multiclass & xgboost & flip\_sign & 2 & 0.1 & 0.928 & 0.776 & 0.152 & 6 \\
Multiclass & xgboost & flip\_sign & 3 & 0.1 & 0.969 & 0.720 & 0.249 & 2 \\
Multiclass & xgboost & flip\_sign & 3 & 0.3 & 0.940 & 0.792 & 0.148 & 1 \\
\midrule
Regression & catboost & amplify & 0 & 0.1 & 0.857 & 0.167 & 0.690 & 56 \\
Regression & catboost & amplify & 0 & 0.3 & 0.830 & 0.562 & 0.268 & 30 \\
Regression & catboost & amplify & 0 & 0.5 & 0.882 & 0.574 & 0.308 & 15 \\
Regression & catboost & amplify & 1 & 0.1 & 0.710 & 0.384 & 0.325 & 87 \\
Regression & catboost & amplify & 1 & 0.3 & 0.751 & 0.439 & 0.312 & 35 \\
Regression & catboost & amplify & 1 & 0.5 & 0.748 & 0.431 & 0.317 & 11 \\
Regression & catboost & amplify & 1 & 0.7 & 0.683 & 0.476 & 0.207 & 8 \\
Regression & catboost & amplify & 2 & 0.1 & 0.710 & 0.408 & 0.302 & 86 \\
Regression & catboost & amplify & 2 & 0.3 & 0.731 & 0.432 & 0.299 & 26 \\
Regression & catboost & amplify & 2 & 0.5 & 0.695 & 0.447 & 0.248 & 21 \\
Regression & catboost & amplify & 2 & 0.7 & 0.671 & 0.318 & 0.353 & 13 \\
Regression & catboost & amplify & 2 & 0.9 & 0.990 & 0.738 & 0.252 & 4 \\
Regression & catboost & amplify & 3 & 0.1 & 0.687 & 0.080 & 0.607 & 33 \\
Regression & catboost & amplify & 3 & 0.3 & 0.826 & 0.471 & 0.355 & 14 \\
Regression & catboost & amplify & 3 & 0.5 & 0.668 & 0.445 & 0.224 & 6 \\
Regression & catboost & amplify & 4 & 0.1 & 0.585 & 0.266 & 0.319 & 39 \\
Regression & catboost & amplify & 4 & 0.3 & 0.661 & 0.391 & 0.270 & 20 \\
Regression & catboost & amplify & 4 & 0.5 & 0.815 & 0.690 & 0.125 & 9 \\
Regression & catboost & amplify & 4 & 0.7 & 0.612 & 0.509 & 0.102 & 2 \\
Regression & catboost & amplify & 5 & 0.1 & 0.615 & 0.202 & 0.414 & 31 \\
Regression & catboost & amplify & 5 & 0.3 & 0.671 & 0.390 & 0.281 & 19 \\
Regression & catboost & amplify & 5 & 0.5 & 0.685 & 0.509 & 0.176 & 8 \\
Regression & catboost & amplify & 5 & 0.7 & 0.612 & 0.509 & 0.102 & 3 \\
Regression & catboost & attenuate & 0 & 0.1 & 0.739 & 0.219 & 0.521 & 175 \\
Regression & catboost & attenuate & 0 & 0.3 & 0.743 & 0.232 & 0.511 & 107 \\
Regression & catboost & attenuate & 0 & 0.5 & 0.783 & 0.243 & 0.540 & 83 \\
Regression & catboost & attenuate & 0 & 0.7 & 0.823 & 0.394 & 0.429 & 49 \\
Regression & catboost & attenuate & 0 & 0.9 & 0.902 & 0.351 & 0.552 & 18 \\
Regression & catboost & attenuate & 1 & 0.1 & 0.720 & 0.467 & 0.253 & 108 \\
Regression & catboost & attenuate & 1 & 0.3 & 0.745 & 0.456 & 0.289 & 30 \\
Regression & catboost & attenuate & 1 & 0.5 & 0.905 & 0.752 & 0.153 & 15 \\
Regression & catboost & attenuate & 1 & 0.7 & 0.760 & 0.640 & 0.120 & 6 \\
Regression & catboost & attenuate & 1 & 0.9 & 0.362 & 0.242 & 0.120 & 1 \\
Regression & catboost & attenuate & 2 & 0.1 & 0.757 & 0.444 & 0.313 & 60 \\
Regression & catboost & attenuate & 2 & 0.3 & 0.834 & 0.605 & 0.229 & 22 \\
Regression & catboost & attenuate & 2 & 0.5 & 0.853 & 0.693 & 0.161 & 10 \\
Regression & catboost & attenuate & 2 & 0.7 & 0.923 & 0.725 & 0.198 & 6 \\
Regression & catboost & attenuate & 3 & 0.1 & 0.752 & 0.367 & 0.385 & 45 \\
Regression & catboost & attenuate & 3 & 0.3 & 0.873 & 0.282 & 0.591 & 16 \\
Regression & catboost & attenuate & 3 & 0.5 & 0.949 & 0.224 & 0.724 & 9 \\
Regression & catboost & attenuate & 3 & 0.7 & 0.985 & -0.206 & 1.191 & 3 \\
Regression & catboost & attenuate & 3 & 0.9 & 0.784 & 0.678 & 0.106 & 1 \\
Regression & catboost & attenuate & 4 & 0.1 & 0.724 & 0.436 & 0.288 & 35 \\
Regression & catboost & attenuate & 4 & 0.3 & 0.720 & 0.586 & 0.134 & 7 \\
Regression & catboost & attenuate & 4 & 0.7 & 0.784 & 0.681 & 0.103 & 1 \\
Regression & catboost & attenuate & 5 & 0.1 & 0.650 & 0.475 & 0.175 & 21 \\
Regression & catboost & attenuate & 5 & 0.3 & 0.592 & 0.464 & 0.128 & 8 \\
Regression & catboost & attenuate & 5 & 0.5 & 0.636 & 0.519 & 0.117 & 3 \\
Regression & catboost & flip\_sign & 0 & 0.1 & 0.749 & 0.075 & 0.674 & 29 \\
Regression & catboost & flip\_sign & 0 & 0.3 & 0.763 & 0.077 & 0.686 & 22 \\
Regression & catboost & flip\_sign & 0 & 0.5 & 0.702 & 0.182 & 0.519 & 13 \\
Regression & catboost & flip\_sign & 0 & 0.7 & 0.780 & 0.367 & 0.414 & 5 \\
Regression & catboost & flip\_sign & 0 & 0.9 & 0.980 & 0.214 & 0.767 & 2 \\
Regression & catboost & flip\_sign & 1 & 0.1 & 0.745 & 0.411 & 0.335 & 32 \\
Regression & catboost & flip\_sign & 1 & 0.3 & 0.804 & 0.504 & 0.301 & 16 \\
Regression & catboost & flip\_sign & 1 & 0.5 & 0.802 & 0.563 & 0.239 & 10 \\
Regression & catboost & flip\_sign & 1 & 0.7 & 0.750 & 0.492 & 0.257 & 3 \\
Regression & catboost & flip\_sign & 2 & 0.1 & 0.777 & 0.383 & 0.394 & 22 \\
Regression & catboost & flip\_sign & 2 & 0.3 & 0.819 & 0.302 & 0.517 & 10 \\
Regression & catboost & flip\_sign & 2 & 0.5 & 0.806 & 0.439 & 0.367 & 7 \\
Regression & catboost & flip\_sign & 2 & 0.7 & 0.873 & 0.518 & 0.355 & 4 \\
Regression & catboost & flip\_sign & 3 & 0.1 & 0.731 & 0.288 & 0.443 & 12 \\
Regression & catboost & flip\_sign & 3 & 0.3 & 0.801 & 0.428 & 0.373 & 6 \\
Regression & catboost & flip\_sign & 3 & 0.5 & 0.725 & 0.362 & 0.363 & 5 \\
Regression & catboost & flip\_sign & 3 & 0.7 & 0.798 & 0.117 & 0.681 & 2 \\
Regression & catboost & flip\_sign & 3 & 0.9 & 0.612 & 0.504 & 0.108 & 1 \\
Regression & catboost & flip\_sign & 4 & 0.1 & 0.846 & 0.411 & 0.435 & 8 \\
Regression & catboost & flip\_sign & 4 & 0.3 & 0.943 & 0.479 & 0.464 & 2 \\
Regression & catboost & flip\_sign & 4 & 0.5 & 0.983 & 0.855 & 0.128 & 1 \\
Regression & catboost & flip\_sign & 5 & 0.1 & 0.624 & 0.327 & 0.298 & 8 \\
Regression & catboost & flip\_sign & 5 & 0.3 & 0.622 & 0.290 & 0.331 & 2 \\
Regression & catboost & flip\_sign & 5 & 0.5 & 0.904 & 0.686 & 0.218 & 1 \\
\hdashline
Regression & lightgbm & amplify & 0 & 0.1 & 0.816 & 0.223 & 0.593 & 51 \\
Regression & lightgbm & amplify & 0 & 0.3 & 0.793 & 0.499 & 0.293 & 41 \\
Regression & lightgbm & amplify & 0 & 0.5 & 0.974 & 0.583 & 0.391 & 19 \\
Regression & lightgbm & amplify & 1 & 0.1 & 0.727 & 0.158 & 0.568 & 85 \\
Regression & lightgbm & amplify & 1 & 0.3 & 0.751 & 0.422 & 0.329 & 48 \\
Regression & lightgbm & amplify & 1 & 0.5 & 0.510 & 0.193 & 0.317 & 20 \\
Regression & lightgbm & amplify & 1 & 0.7 & 0.504 & 0.307 & 0.198 & 9 \\
Regression & lightgbm & amplify & 2 & 0.1 & 0.682 & 0.264 & 0.418 & 71 \\
Regression & lightgbm & amplify & 2 & 0.3 & 0.663 & 0.391 & 0.272 & 35 \\
Regression & lightgbm & amplify & 2 & 0.5 & 0.719 & 0.407 & 0.312 & 13 \\
Regression & lightgbm & amplify & 2 & 0.7 & 0.700 & 0.326 & 0.375 & 11 \\
Regression & lightgbm & amplify & 2 & 0.9 & 0.994 & 0.767 & 0.227 & 4 \\
Regression & lightgbm & amplify & 3 & 0.1 & 0.568 & 0.145 & 0.424 & 46 \\
Regression & lightgbm & amplify & 3 & 0.3 & 0.798 & 0.314 & 0.483 & 11 \\
Regression & lightgbm & amplify & 3 & 0.5 & 0.659 & 0.444 & 0.215 & 6 \\
Regression & lightgbm & amplify & 3 & 0.7 & 0.939 & 0.832 & 0.107 & 1 \\
Regression & lightgbm & amplify & 4 & 0.1 & 0.585 & 0.301 & 0.284 & 51 \\
Regression & lightgbm & amplify & 4 & 0.3 & 0.716 & 0.498 & 0.218 & 34 \\
Regression & lightgbm & amplify & 4 & 0.5 & 0.838 & 0.711 & 0.127 & 14 \\
Regression & lightgbm & amplify & 4 & 0.7 & 0.603 & 0.494 & 0.109 & 3 \\
Regression & lightgbm & amplify & 5 & 0.1 & 0.651 & 0.345 & 0.306 & 46 \\
Regression & lightgbm & amplify & 5 & 0.3 & 0.709 & 0.385 & 0.325 & 25 \\
Regression & lightgbm & amplify & 5 & 0.5 & 0.784 & 0.623 & 0.160 & 12 \\
Regression & lightgbm & amplify & 5 & 0.7 & 0.603 & 0.497 & 0.107 & 4 \\
Regression & lightgbm & attenuate & 0 & 0.1 & 0.738 & 0.184 & 0.554 & 172 \\
Regression & lightgbm & attenuate & 0 & 0.3 & 0.755 & 0.262 & 0.493 & 105 \\
Regression & lightgbm & attenuate & 0 & 0.5 & 0.774 & 0.310 & 0.465 & 85 \\
Regression & lightgbm & attenuate & 0 & 0.7 & 0.823 & 0.389 & 0.434 & 47 \\
Regression & lightgbm & attenuate & 0 & 0.9 & 0.890 & 0.373 & 0.517 & 19 \\
Regression & lightgbm & attenuate & 1 & 0.1 & 0.728 & 0.350 & 0.378 & 120 \\
Regression & lightgbm & attenuate & 1 & 0.3 & 0.688 & 0.434 & 0.255 & 56 \\
Regression & lightgbm & attenuate & 1 & 0.5 & 0.763 & 0.602 & 0.161 & 19 \\
Regression & lightgbm & attenuate & 1 & 0.7 & 0.733 & 0.589 & 0.144 & 9 \\
Regression & lightgbm & attenuate & 1 & 0.9 & 0.326 & 0.200 & 0.126 & 1 \\
Regression & lightgbm & attenuate & 2 & 0.1 & 0.734 & 0.357 & 0.377 & 66 \\
Regression & lightgbm & attenuate & 2 & 0.3 & 0.715 & 0.480 & 0.234 & 43 \\
Regression & lightgbm & attenuate & 2 & 0.5 & 0.687 & 0.546 & 0.141 & 22 \\
Regression & lightgbm & attenuate & 2 & 0.7 & 0.801 & 0.613 & 0.189 & 10 \\
Regression & lightgbm & attenuate & 3 & 0.1 & 0.727 & 0.247 & 0.479 & 57 \\
Regression & lightgbm & attenuate & 3 & 0.3 & 0.818 & 0.307 & 0.511 & 23 \\
Regression & lightgbm & attenuate & 3 & 0.5 & 0.901 & 0.335 & 0.566 & 12 \\
Regression & lightgbm & attenuate & 3 & 0.7 & 0.987 & -0.182 & 1.169 & 3 \\
Regression & lightgbm & attenuate & 4 & 0.1 & 0.697 & 0.375 & 0.322 & 46 \\
Regression & lightgbm & attenuate & 4 & 0.3 & 0.600 & 0.418 & 0.182 & 13 \\
Regression & lightgbm & attenuate & 4 & 0.5 & 0.778 & 0.669 & 0.110 & 4 \\
Regression & lightgbm & attenuate & 5 & 0.1 & 0.576 & 0.361 & 0.215 & 36 \\
Regression & lightgbm & attenuate & 5 & 0.3 & 0.508 & 0.352 & 0.156 & 14 \\
Regression & lightgbm & attenuate & 5 & 0.5 & 0.778 & 0.656 & 0.122 & 4 \\
Regression & lightgbm & flip\_sign & 0 & 0.1 & 0.777 & 0.020 & 0.757 & 29 \\
Regression & lightgbm & flip\_sign & 0 & 0.3 & 0.759 & 0.110 & 0.649 & 22 \\
Regression & lightgbm & flip\_sign & 0 & 0.5 & 0.704 & 0.229 & 0.475 & 15 \\
Regression & lightgbm & flip\_sign & 0 & 0.7 & 0.809 & 0.438 & 0.371 & 6 \\
Regression & lightgbm & flip\_sign & 0 & 0.9 & 0.979 & 0.225 & 0.754 & 2 \\
Regression & lightgbm & flip\_sign & 1 & 0.1 & 0.748 & 0.269 & 0.478 & 30 \\
Regression & lightgbm & flip\_sign & 1 & 0.3 & 0.721 & 0.421 & 0.301 & 22 \\
Regression & lightgbm & flip\_sign & 1 & 0.5 & 0.686 & 0.443 & 0.243 & 12 \\
Regression & lightgbm & flip\_sign & 1 & 0.7 & 0.660 & 0.364 & 0.296 & 2 \\
Regression & lightgbm & flip\_sign & 2 & 0.1 & 0.719 & 0.291 & 0.428 & 23 \\
Regression & lightgbm & flip\_sign & 2 & 0.3 & 0.744 & 0.263 & 0.481 & 13 \\
Regression & lightgbm & flip\_sign & 2 & 0.5 & 0.725 & 0.403 & 0.322 & 9 \\
Regression & lightgbm & flip\_sign & 2 & 0.7 & 0.677 & 0.414 & 0.262 & 6 \\
Regression & lightgbm & flip\_sign & 3 & 0.1 & 0.697 & 0.152 & 0.546 & 15 \\
Regression & lightgbm & flip\_sign & 3 & 0.3 & 0.776 & 0.363 & 0.413 & 5 \\
Regression & lightgbm & flip\_sign & 3 & 0.5 & 0.720 & 0.384 & 0.336 & 5 \\
Regression & lightgbm & flip\_sign & 3 & 0.7 & 0.795 & 0.196 & 0.599 & 2 \\
Regression & lightgbm & flip\_sign & 4 & 0.1 & 0.759 & 0.383 & 0.376 & 12 \\
Regression & lightgbm & flip\_sign & 4 & 0.3 & 0.742 & 0.446 & 0.296 & 6 \\
Regression & lightgbm & flip\_sign & 4 & 0.5 & 0.716 & 0.540 & 0.176 & 5 \\
Regression & lightgbm & flip\_sign & 4 & 0.7 & 0.784 & 0.646 & 0.138 & 2 \\
Regression & lightgbm & flip\_sign & 5 & 0.1 & 0.558 & 0.067 & 0.491 & 8 \\
Regression & lightgbm & flip\_sign & 5 & 0.3 & 0.460 & 0.244 & 0.216 & 3 \\
Regression & lightgbm & flip\_sign & 5 & 0.5 & 0.899 & 0.688 & 0.211 & 1 \\
\hdashline
Regression & mlp & amplify & 0 & 0.1 & 0.457 & 0.110 & 0.347 & 16 \\
Regression & mlp & amplify & 0 & 0.3 & 0.675 & 0.445 & 0.230 & 11 \\
Regression & mlp & amplify & 0 & 0.5 & 0.275 & -0.012 & 0.287 & 9 \\
Regression & mlp & amplify & 0 & 0.7 & -0.477 & -0.869 & 0.392 & 1 \\
Regression & mlp & amplify & 1 & 0.1 & 0.642 & 0.252 & 0.390 & 58 \\
Regression & mlp & amplify & 1 & 0.3 & 0.531 & 0.145 & 0.385 & 22 \\
Regression & mlp & amplify & 1 & 0.5 & 0.489 & 0.227 & 0.262 & 7 \\
Regression & mlp & amplify & 1 & 0.7 & 0.191 & -0.034 & 0.226 & 8 \\
Regression & mlp & amplify & 1 & 0.9 & -0.496 & -0.766 & 0.270 & 1 \\
Regression & mlp & amplify & 2 & 0.1 & 0.598 & 0.124 & 0.473 & 36 \\
Regression & mlp & amplify & 2 & 0.3 & 0.386 & 0.062 & 0.324 & 11 \\
Regression & mlp & amplify & 2 & 0.7 & 0.798 & 0.695 & 0.103 & 1 \\
Regression & mlp & amplify & 3 & 0.1 & 0.450 & -0.039 & 0.489 & 20 \\
Regression & mlp & amplify & 3 & 0.3 & 0.445 & -0.174 & 0.619 & 7 \\
Regression & mlp & amplify & 3 & 0.5 & 0.404 & -0.104 & 0.509 & 5 \\
Regression & mlp & amplify & 3 & 0.7 & 0.224 & 0.001 & 0.223 & 5 \\
Regression & mlp & amplify & 4 & 0.1 & 0.582 & 0.350 & 0.231 & 40 \\
Regression & mlp & amplify & 4 & 0.3 & 0.601 & 0.271 & 0.330 & 22 \\
Regression & mlp & amplify & 4 & 0.5 & 0.479 & 0.310 & 0.169 & 25 \\
Regression & mlp & amplify & 4 & 0.7 & 0.547 & 0.277 & 0.270 & 7 \\
Regression & mlp & amplify & 5 & 0.1 & 0.466 & 0.174 & 0.292 & 32 \\
Regression & mlp & amplify & 5 & 0.3 & 0.337 & 0.128 & 0.209 & 15 \\
Regression & mlp & amplify & 5 & 0.5 & 0.127 & -0.159 & 0.286 & 14 \\
Regression & mlp & amplify & 5 & 0.7 & 0.404 & 0.083 & 0.321 & 4 \\
Regression & mlp & attenuate & 0 & 0.1 & 0.550 & 0.083 & 0.466 & 96 \\
Regression & mlp & attenuate & 0 & 0.3 & 0.558 & 0.025 & 0.533 & 54 \\
Regression & mlp & attenuate & 0 & 0.5 & 0.553 & -0.068 & 0.620 & 40 \\
Regression & mlp & attenuate & 0 & 0.7 & 0.609 & 0.149 & 0.460 & 19 \\
Regression & mlp & attenuate & 0 & 0.9 & 0.456 & 0.095 & 0.360 & 9 \\
Regression & mlp & attenuate & 1 & 0.1 & 0.523 & 0.160 & 0.362 & 90 \\
Regression & mlp & attenuate & 1 & 0.3 & 0.631 & -0.060 & 0.691 & 29 \\
Regression & mlp & attenuate & 1 & 0.5 & 0.357 & -0.059 & 0.416 & 19 \\
Regression & mlp & attenuate & 1 & 0.7 & 0.515 & 0.108 & 0.407 & 10 \\
Regression & mlp & attenuate & 1 & 0.9 & -0.477 & -0.751 & 0.274 & 1 \\
Regression & mlp & attenuate & 2 & 0.1 & 0.437 & 0.028 & 0.409 & 57 \\
Regression & mlp & attenuate & 2 & 0.3 & 0.535 & 0.073 & 0.462 & 23 \\
Regression & mlp & attenuate & 2 & 0.5 & 0.255 & -0.176 & 0.431 & 19 \\
Regression & mlp & attenuate & 2 & 0.7 & 0.352 & -0.178 & 0.529 & 11 \\
Regression & mlp & attenuate & 2 & 0.9 & 0.187 & -0.046 & 0.233 & 4 \\
Regression & mlp & attenuate & 3 & 0.1 & 0.411 & 0.053 & 0.357 & 47 \\
Regression & mlp & attenuate & 3 & 0.3 & 0.337 & -0.073 & 0.410 & 16 \\
Regression & mlp & attenuate & 3 & 0.5 & 0.284 & -0.297 & 0.581 & 11 \\
Regression & mlp & attenuate & 3 & 0.7 & 0.044 & -0.132 & 0.176 & 10 \\
Regression & mlp & attenuate & 4 & 0.1 & 0.392 & 0.080 & 0.312 & 36 \\
Regression & mlp & attenuate & 4 & 0.3 & 0.403 & 0.217 & 0.185 & 17 \\
Regression & mlp & attenuate & 4 & 0.5 & 0.044 & -0.135 & 0.179 & 10 \\
Regression & mlp & attenuate & 4 & 0.7 & 0.232 & 0.038 & 0.195 & 9 \\
Regression & mlp & attenuate & 4 & 0.9 & 0.111 & 0.001 & 0.110 & 3 \\
Regression & mlp & attenuate & 5 & 0.1 & 0.332 & 0.068 & 0.265 & 30 \\
Regression & mlp & attenuate & 5 & 0.3 & 0.272 & 0.089 & 0.183 & 12 \\
Regression & mlp & attenuate & 5 & 0.5 & 0.167 & -0.033 & 0.200 & 6 \\
Regression & mlp & attenuate & 5 & 0.7 & 0.238 & 0.053 & 0.185 & 4 \\
Regression & mlp & attenuate & 5 & 0.9 & -0.496 & -0.606 & 0.110 & 1 \\
Regression & mlp & flip\_sign & 0 & 0.1 & 0.513 & 0.003 & 0.510 & 16 \\
Regression & mlp & flip\_sign & 0 & 0.3 & 0.586 & 0.108 & 0.479 & 10 \\
Regression & mlp & flip\_sign & 0 & 0.5 & 0.388 & -0.047 & 0.435 & 8 \\
Regression & mlp & flip\_sign & 0 & 0.7 & 0.404 & -0.407 & 0.812 & 1 \\
Regression & mlp & flip\_sign & 0 & 0.9 & 0.404 & -0.470 & 0.874 & 1 \\
Regression & mlp & flip\_sign & 1 & 0.1 & 0.559 & 0.095 & 0.464 & 22 \\
Regression & mlp & flip\_sign & 1 & 0.3 & 0.612 & 0.224 & 0.388 & 12 \\
Regression & mlp & flip\_sign & 1 & 0.5 & 0.524 & 0.244 & 0.280 & 6 \\
Regression & mlp & flip\_sign & 1 & 0.7 & 0.798 & 0.651 & 0.147 & 1 \\
Regression & mlp & flip\_sign & 2 & 0.1 & 0.599 & 0.286 & 0.313 & 9 \\
Regression & mlp & flip\_sign & 2 & 0.3 & 0.725 & -0.085 & 0.809 & 4 \\
Regression & mlp & flip\_sign & 2 & 0.5 & 0.792 & 0.486 & 0.307 & 2 \\
Regression & mlp & flip\_sign & 2 & 0.7 & 0.965 & 0.736 & 0.229 & 1 \\
Regression & mlp & flip\_sign & 2 & 0.9 & 0.737 & 0.625 & 0.112 & 1 \\
Regression & mlp & flip\_sign & 3 & 0.1 & 0.538 & 0.198 & 0.340 & 13 \\
Regression & mlp & flip\_sign & 3 & 0.3 & 0.457 & 0.104 & 0.353 & 6 \\
Regression & mlp & flip\_sign & 3 & 0.5 & 0.321 & -0.058 & 0.379 & 2 \\
Regression & mlp & flip\_sign & 3 & 0.7 & 0.321 & -0.053 & 0.374 & 2 \\
Regression & mlp & flip\_sign & 4 & 0.1 & 0.410 & 0.131 & 0.279 & 8 \\
Regression & mlp & flip\_sign & 4 & 0.3 & 0.523 & 0.349 & 0.174 & 5 \\
Regression & mlp & flip\_sign & 4 & 0.5 & 0.404 & 0.233 & 0.172 & 1 \\
Regression & mlp & flip\_sign & 4 & 0.7 & 0.404 & 0.158 & 0.246 & 1 \\
Regression & mlp & flip\_sign & 5 & 0.1 & 0.315 & 0.002 & 0.313 & 9 \\
Regression & mlp & flip\_sign & 5 & 0.3 & 0.511 & 0.173 & 0.338 & 3 \\
Regression & mlp & flip\_sign & 5 & 0.5 & 0.103 & -0.159 & 0.262 & 3 \\
\hdashline
Regression & random\_forest & amplify & 0 & 0.1 & 0.902 & 0.201 & 0.701 & 59 \\
Regression & random\_forest & amplify & 0 & 0.3 & 0.828 & 0.516 & 0.312 & 24 \\
Regression & random\_forest & amplify & 0 & 0.5 & 0.903 & 0.524 & 0.379 & 22 \\
Regression & random\_forest & amplify & 0 & 0.7 & 0.675 & 0.434 & 0.241 & 2 \\
Regression & random\_forest & amplify & 1 & 0.1 & 0.715 & 0.155 & 0.560 & 104 \\
Regression & random\_forest & amplify & 1 & 0.3 & 0.745 & 0.455 & 0.290 & 40 \\
Regression & random\_forest & amplify & 1 & 0.5 & 0.741 & 0.446 & 0.295 & 16 \\
Regression & random\_forest & amplify & 1 & 0.7 & 0.758 & 0.525 & 0.233 & 9 \\
Regression & random\_forest & amplify & 2 & 0.1 & 0.710 & 0.186 & 0.524 & 69 \\
Regression & random\_forest & amplify & 2 & 0.3 & 0.672 & 0.372 & 0.300 & 40 \\
Regression & random\_forest & amplify & 2 & 0.5 & 0.730 & 0.428 & 0.302 & 20 \\
Regression & random\_forest & amplify & 2 & 0.7 & 0.707 & 0.314 & 0.393 & 14 \\
Regression & random\_forest & amplify & 2 & 0.9 & 0.996 & 0.796 & 0.200 & 4 \\
Regression & random\_forest & amplify & 3 & 0.1 & 0.647 & 0.136 & 0.511 & 32 \\
Regression & random\_forest & amplify & 3 & 0.3 & 0.652 & -0.045 & 0.696 & 6 \\
Regression & random\_forest & amplify & 3 & 0.5 & 0.652 & 0.457 & 0.195 & 6 \\
Regression & random\_forest & amplify & 4 & 0.1 & 0.607 & 0.175 & 0.431 & 39 \\
Regression & random\_forest & amplify & 4 & 0.3 & 0.529 & 0.194 & 0.336 & 17 \\
Regression & random\_forest & amplify & 4 & 0.5 & 0.775 & 0.629 & 0.145 & 9 \\
Regression & random\_forest & amplify & 4 & 0.7 & 0.595 & 0.481 & 0.114 & 4 \\
Regression & random\_forest & amplify & 5 & 0.1 & 0.679 & 0.154 & 0.525 & 30 \\
Regression & random\_forest & amplify & 5 & 0.3 & 0.623 & 0.335 & 0.288 & 17 \\
Regression & random\_forest & amplify & 5 & 0.5 & 0.757 & 0.623 & 0.134 & 12 \\
Regression & random\_forest & amplify & 5 & 0.7 & 0.595 & 0.490 & 0.105 & 4 \\
Regression & random\_forest & attenuate & 0 & 0.1 & 0.727 & 0.183 & 0.545 & 171 \\
Regression & random\_forest & attenuate & 0 & 0.3 & 0.749 & 0.195 & 0.554 & 109 \\
Regression & random\_forest & attenuate & 0 & 0.5 & 0.788 & 0.194 & 0.594 & 87 \\
Regression & random\_forest & attenuate & 0 & 0.7 & 0.804 & 0.352 & 0.452 & 49 \\
Regression & random\_forest & attenuate & 0 & 0.9 & 0.882 & 0.336 & 0.545 & 19 \\
Regression & random\_forest & attenuate & 1 & 0.1 & 0.733 & 0.455 & 0.278 & 117 \\
Regression & random\_forest & attenuate & 1 & 0.3 & 0.697 & 0.402 & 0.296 & 45 \\
Regression & random\_forest & attenuate & 1 & 0.5 & 0.886 & 0.714 & 0.172 & 7 \\
Regression & random\_forest & attenuate & 1 & 0.7 & 0.839 & 0.696 & 0.143 & 2 \\
Regression & random\_forest & attenuate & 1 & 0.9 & 0.340 & 0.209 & 0.131 & 1 \\
Regression & random\_forest & attenuate & 2 & 0.1 & 0.708 & 0.355 & 0.353 & 71 \\
Regression & random\_forest & attenuate & 2 & 0.3 & 0.818 & 0.562 & 0.255 & 23 \\
Regression & random\_forest & attenuate & 2 & 0.5 & 0.846 & 0.650 & 0.196 & 18 \\
Regression & random\_forest & attenuate & 2 & 0.7 & 0.929 & 0.697 & 0.231 & 11 \\
Regression & random\_forest & attenuate & 3 & 0.1 & 0.713 & 0.184 & 0.529 & 49 \\
Regression & random\_forest & attenuate & 3 & 0.3 & 0.877 & -0.302 & 1.179 & 11 \\
Regression & random\_forest & attenuate & 3 & 0.5 & 0.953 & 0.181 & 0.772 & 8 \\
Regression & random\_forest & attenuate & 3 & 0.7 & 0.972 & -0.262 & 1.234 & 3 \\
Regression & random\_forest & attenuate & 4 & 0.1 & 0.658 & 0.392 & 0.266 & 38 \\
Regression & random\_forest & attenuate & 4 & 0.3 & 0.972 & 0.788 & 0.184 & 1 \\
Regression & random\_forest & attenuate & 5 & 0.1 & 0.633 & 0.428 & 0.205 & 20 \\
Regression & random\_forest & attenuate & 5 & 0.3 & 0.303 & 0.158 & 0.146 & 4 \\
Regression & random\_forest & attenuate & 5 & 0.5 & 0.303 & 0.198 & 0.105 & 1 \\
Regression & random\_forest & flip\_sign & 0 & 0.1 & 0.763 & -0.005 & 0.768 & 29 \\
Regression & random\_forest & flip\_sign & 0 & 0.3 & 0.770 & 0.124 & 0.646 & 19 \\
Regression & random\_forest & flip\_sign & 0 & 0.5 & 0.705 & 0.131 & 0.574 & 13 \\
Regression & random\_forest & flip\_sign & 0 & 0.7 & 0.771 & 0.292 & 0.479 & 5 \\
Regression & random\_forest & flip\_sign & 0 & 0.9 & 0.979 & 0.206 & 0.774 & 2 \\
Regression & random\_forest & flip\_sign & 1 & 0.1 & 0.759 & 0.318 & 0.440 & 32 \\
Regression & random\_forest & flip\_sign & 1 & 0.3 & 0.737 & 0.405 & 0.331 & 17 \\
Regression & random\_forest & flip\_sign & 1 & 0.5 & 0.690 & 0.356 & 0.335 & 10 \\
Regression & random\_forest & flip\_sign & 1 & 0.7 & 0.736 & 0.504 & 0.232 & 3 \\
Regression & random\_forest & flip\_sign & 2 & 0.1 & 0.702 & 0.300 & 0.402 & 26 \\
Regression & random\_forest & flip\_sign & 2 & 0.3 & 0.765 & 0.242 & 0.523 & 12 \\
Regression & random\_forest & flip\_sign & 2 & 0.5 & 0.729 & 0.385 & 0.344 & 10 \\
Regression & random\_forest & flip\_sign & 2 & 0.7 & 0.769 & 0.424 & 0.345 & 5 \\
Regression & random\_forest & flip\_sign & 3 & 0.1 & 0.689 & 0.230 & 0.459 & 12 \\
Regression & random\_forest & flip\_sign & 3 & 0.3 & 0.828 & 0.178 & 0.650 & 3 \\
Regression & random\_forest & flip\_sign & 3 & 0.5 & 0.828 & 0.257 & 0.572 & 3 \\
Regression & random\_forest & flip\_sign & 3 & 0.7 & 0.784 & 0.045 & 0.738 & 2 \\
Regression & random\_forest & flip\_sign & 3 & 0.9 & 0.595 & 0.393 & 0.202 & 1 \\
Regression & random\_forest & flip\_sign & 4 & 0.1 & 0.737 & 0.274 & 0.463 & 10 \\
Regression & random\_forest & flip\_sign & 4 & 0.3 & 0.872 & 0.662 & 0.210 & 4 \\
Regression & random\_forest & flip\_sign & 4 & 0.5 & 0.790 & 0.661 & 0.129 & 2 \\
Regression & random\_forest & flip\_sign & 4 & 0.7 & 0.595 & 0.488 & 0.108 & 1 \\
Regression & random\_forest & flip\_sign & 4 & 0.9 & -0.069 & -0.216 & 0.147 & 1 \\
Regression & random\_forest & flip\_sign & 5 & 0.1 & 0.615 & 0.326 & 0.290 & 7 \\
Regression & random\_forest & flip\_sign & 5 & 0.3 & 0.611 & 0.373 & 0.238 & 2 \\
Regression & random\_forest & flip\_sign & 5 & 0.5 & 0.918 & 0.696 & 0.222 & 1 \\
Regression & random\_forest & flip\_sign & 5 & 0.7 & 0.918 & 0.800 & 0.118 & 1 \\
\hdashline
Regression & ridge & amplify & 0 & 0.1 & 0.521 & -0.239 & 0.760 & 43 \\
Regression & ridge & amplify & 0 & 0.3 & 0.560 & -0.362 & 0.922 & 21 \\
Regression & ridge & amplify & 0 & 0.5 & 0.535 & 0.017 & 0.518 & 12 \\
Regression & ridge & amplify & 0 & 0.7 & 0.052 & -0.104 & 0.156 & 1 \\
Regression & ridge & amplify & 1 & 0.1 & 0.549 & 0.237 & 0.312 & 45 \\
Regression & ridge & amplify & 1 & 0.3 & 0.715 & 0.311 & 0.404 & 11 \\
Regression & ridge & amplify & 1 & 0.5 & 0.552 & 0.054 & 0.498 & 4 \\
Regression & ridge & amplify & 1 & 0.7 & 0.234 & -0.023 & 0.257 & 7 \\
Regression & ridge & amplify & 2 & 0.1 & 0.619 & 0.255 & 0.364 & 40 \\
Regression & ridge & amplify & 2 & 0.5 & 0.727 & -0.298 & 1.026 & 7 \\
Regression & ridge & amplify & 2 & 0.7 & 0.577 & 0.194 & 0.384 & 9 \\
Regression & ridge & amplify & 2 & 0.9 & 0.052 & -0.677 & 0.729 & 1 \\
Regression & ridge & amplify & 3 & 0.1 & 0.308 & 0.075 & 0.233 & 26 \\
Regression & ridge & amplify & 3 & 0.3 & 0.265 & 0.073 & 0.192 & 11 \\
Regression & ridge & amplify & 3 & 0.5 & 0.284 & -0.054 & 0.338 & 6 \\
Regression & ridge & amplify & 3 & 0.7 & 0.284 & -0.192 & 0.476 & 6 \\
Regression & ridge & amplify & 4 & 0.1 & 0.411 & -0.112 & 0.523 & 15 \\
Regression & ridge & amplify & 4 & 0.3 & 0.248 & -0.126 & 0.374 & 6 \\
Regression & ridge & amplify & 4 & 0.5 & 0.108 & -0.017 & 0.125 & 1 \\
Regression & ridge & amplify & 5 & 0.1 & 0.177 & 0.036 & 0.141 & 8 \\
Regression & ridge & amplify & 5 & 0.3 & 0.215 & -0.548 & 0.763 & 15 \\
Regression & ridge & amplify & 5 & 0.5 & 0.052 & -0.106 & 0.158 & 6 \\
Regression & ridge & amplify & 5 & 0.7 & 0.052 & -0.099 & 0.151 & 6 \\
Regression & ridge & attenuate & 0 & 0.1 & 0.564 & 0.158 & 0.406 & 98 \\
Regression & ridge & attenuate & 0 & 0.3 & 0.609 & 0.211 & 0.398 & 55 \\
Regression & ridge & attenuate & 0 & 0.5 & 0.532 & 0.071 & 0.461 & 44 \\
Regression & ridge & attenuate & 0 & 0.7 & 0.570 & 0.216 & 0.354 & 30 \\
Regression & ridge & attenuate & 0 & 0.9 & 0.546 & 0.143 & 0.402 & 20 \\
Regression & ridge & attenuate & 1 & 0.1 & 0.575 & 0.267 & 0.308 & 43 \\
Regression & ridge & attenuate & 1 & 0.3 & 0.526 & 0.232 & 0.295 & 29 \\
Regression & ridge & attenuate & 1 & 0.5 & 0.543 & 0.318 & 0.225 & 9 \\
Regression & ridge & attenuate & 1 & 0.7 & 0.530 & 0.382 & 0.148 & 4 \\
Regression & ridge & attenuate & 2 & 0.1 & 0.525 & 0.317 & 0.208 & 23 \\
Regression & ridge & attenuate & 2 & 0.3 & 0.824 & 0.629 & 0.195 & 8 \\
Regression & ridge & attenuate & 2 & 0.5 & 0.922 & 0.786 & 0.136 & 4 \\
Regression & ridge & attenuate & 2 & 0.7 & 0.922 & 0.777 & 0.144 & 4 \\
Regression & ridge & attenuate & 3 & 0.1 & 0.501 & -0.043 & 0.544 & 25 \\
Regression & ridge & attenuate & 3 & 0.3 & 0.519 & -0.223 & 0.742 & 11 \\
Regression & ridge & attenuate & 3 & 0.5 & 0.519 & 0.134 & 0.385 & 11 \\
Regression & ridge & attenuate & 3 & 0.7 & 0.633 & 0.185 & 0.447 & 6 \\
Regression & ridge & attenuate & 4 & 0.1 & 0.617 & 0.340 & 0.276 & 17 \\
Regression & ridge & attenuate & 4 & 0.3 & 0.522 & 0.418 & 0.104 & 1 \\
Regression & ridge & attenuate & 5 & 0.1 & 0.384 & 0.010 & 0.373 & 8 \\
Regression & ridge & attenuate & 5 & 0.3 & 0.522 & 0.415 & 0.107 & 3 \\
Regression & ridge & attenuate & 5 & 0.5 & 0.052 & -0.107 & 0.160 & 1 \\
Regression & ridge & flip\_sign & 0 & 0.1 & 0.528 & -0.035 & 0.563 & 15 \\
Regression & ridge & flip\_sign & 0 & 0.3 & 0.515 & -0.222 & 0.737 & 11 \\
Regression & ridge & flip\_sign & 0 & 0.5 & 0.435 & -0.027 & 0.462 & 9 \\
Regression & ridge & flip\_sign & 0 & 0.7 & 0.556 & -0.125 & 0.681 & 3 \\
Regression & ridge & flip\_sign & 0 & 0.9 & 0.492 & -0.028 & 0.521 & 3 \\
Regression & ridge & flip\_sign & 1 & 0.1 & 0.576 & 0.172 & 0.404 & 18 \\
Regression & ridge & flip\_sign & 1 & 0.3 & 0.619 & 0.146 & 0.473 & 10 \\
Regression & ridge & flip\_sign & 1 & 0.5 & 0.605 & -0.028 & 0.633 & 5 \\
Regression & ridge & flip\_sign & 1 & 0.7 & 0.540 & -0.253 & 0.794 & 2 \\
Regression & ridge & flip\_sign & 2 & 0.1 & 0.594 & 0.074 & 0.520 & 12 \\
Regression & ridge & flip\_sign & 2 & 0.3 & 0.608 & 0.105 & 0.504 & 4 \\
Regression & ridge & flip\_sign & 2 & 0.5 & 0.619 & 0.296 & 0.323 & 5 \\
Regression & ridge & flip\_sign & 2 & 0.7 & 0.840 & 0.000 & 0.840 & 1 \\
Regression & ridge & flip\_sign & 2 & 0.9 & 0.840 & 0.621 & 0.219 & 1 \\
Regression & ridge & flip\_sign & 3 & 0.1 & 0.515 & 0.142 & 0.373 & 6 \\
Regression & ridge & flip\_sign & 3 & 0.3 & 0.503 & 0.088 & 0.415 & 2 \\
Regression & ridge & flip\_sign & 3 & 0.5 & 0.503 & 0.267 & 0.236 & 2 \\
Regression & ridge & flip\_sign & 3 & 0.7 & 0.488 & 0.322 & 0.167 & 3 \\
Regression & ridge & flip\_sign & 3 & 0.9 & 0.294 & 0.194 & 0.100 & 1 \\
Regression & ridge & flip\_sign & 4 & 0.1 & 0.573 & -0.093 & 0.666 & 8 \\
Regression & ridge & flip\_sign & 4 & 0.3 & 0.525 & 0.207 & 0.318 & 4 \\
Regression & ridge & flip\_sign & 4 & 0.5 & 0.712 & 0.228 & 0.484 & 2 \\
Regression & ridge & flip\_sign & 5 & 0.1 & 0.334 & -0.088 & 0.422 & 4 \\
Regression & ridge & flip\_sign & 5 & 0.3 & 0.661 & -0.180 & 0.841 & 1 \\
Regression & ridge & flip\_sign & 5 & 0.5 & 0.052 & -0.107 & 0.160 & 1 \\
Regression & ridge & flip\_sign & 5 & 0.7 & 0.052 & -0.098 & 0.150 & 1 \\
\hdashline
Regression & xgboost & amplify & 0 & 0.1 & 0.839 & 0.336 & 0.504 & 54 \\
Regression & xgboost & amplify & 0 & 0.3 & 0.761 & 0.443 & 0.318 & 19 \\
Regression & xgboost & amplify & 0 & 0.5 & 0.937 & 0.531 & 0.406 & 13 \\
Regression & xgboost & amplify & 1 & 0.1 & 0.714 & 0.265 & 0.449 & 104 \\
Regression & xgboost & amplify & 1 & 0.3 & 0.760 & 0.475 & 0.285 & 39 \\
Regression & xgboost & amplify & 1 & 0.5 & 0.639 & 0.339 & 0.299 & 11 \\
Regression & xgboost & amplify & 1 & 0.7 & 0.585 & 0.364 & 0.222 & 5 \\
Regression & xgboost & amplify & 2 & 0.1 & 0.669 & 0.213 & 0.456 & 71 \\
Regression & xgboost & amplify & 2 & 0.3 & 0.697 & 0.415 & 0.282 & 31 \\
Regression & xgboost & amplify & 2 & 0.5 & 0.689 & 0.430 & 0.259 & 15 \\
Regression & xgboost & amplify & 2 & 0.7 & 0.656 & 0.297 & 0.359 & 12 \\
Regression & xgboost & amplify & 2 & 0.9 & 0.991 & 0.751 & 0.240 & 4 \\
Regression & xgboost & amplify & 3 & 0.1 & 0.679 & 0.207 & 0.473 & 38 \\
Regression & xgboost & amplify & 3 & 0.3 & 0.737 & 0.308 & 0.429 & 8 \\
Regression & xgboost & amplify & 3 & 0.5 & 0.655 & 0.471 & 0.185 & 6 \\
Regression & xgboost & amplify & 3 & 0.7 & 0.935 & 0.808 & 0.127 & 1 \\
Regression & xgboost & amplify & 4 & 0.1 & 0.406 & 0.021 & 0.386 & 25 \\
Regression & xgboost & amplify & 4 & 0.3 & 0.496 & 0.217 & 0.279 & 17 \\
Regression & xgboost & amplify & 4 & 0.5 & 0.705 & 0.574 & 0.131 & 9 \\
Regression & xgboost & amplify & 4 & 0.7 & 0.600 & 0.493 & 0.107 & 3 \\
Regression & xgboost & amplify & 4 & 0.9 & -0.052 & -0.172 & 0.120 & 1 \\
Regression & xgboost & amplify & 5 & 0.1 & 0.484 & 0.148 & 0.336 & 27 \\
Regression & xgboost & amplify & 5 & 0.3 & 0.639 & 0.267 & 0.372 & 17 \\
Regression & xgboost & amplify & 5 & 0.5 & 0.745 & 0.603 & 0.142 & 11 \\
Regression & xgboost & amplify & 5 & 0.7 & -0.052 & -0.220 & 0.168 & 1 \\
Regression & xgboost & attenuate & 0 & 0.1 & 0.731 & 0.197 & 0.535 & 174 \\
Regression & xgboost & attenuate & 0 & 0.3 & 0.756 & 0.228 & 0.528 & 104 \\
Regression & xgboost & attenuate & 0 & 0.5 & 0.767 & 0.267 & 0.500 & 80 \\
Regression & xgboost & attenuate & 0 & 0.7 & 0.810 & 0.369 & 0.441 & 47 \\
Regression & xgboost & attenuate & 0 & 0.9 & 0.889 & 0.364 & 0.525 & 19 \\
Regression & xgboost & attenuate & 1 & 0.1 & 0.689 & 0.397 & 0.291 & 113 \\
Regression & xgboost & attenuate & 1 & 0.3 & 0.722 & 0.429 & 0.294 & 34 \\
Regression & xgboost & attenuate & 1 & 0.5 & 0.860 & 0.708 & 0.151 & 16 \\
Regression & xgboost & attenuate & 1 & 0.7 & 0.862 & 0.711 & 0.151 & 8 \\
Regression & xgboost & attenuate & 1 & 0.9 & 0.322 & 0.217 & 0.105 & 1 \\
Regression & xgboost & attenuate & 2 & 0.1 & 0.709 & 0.401 & 0.308 & 72 \\
Regression & xgboost & attenuate & 2 & 0.3 & 0.827 & 0.628 & 0.200 & 24 \\
Regression & xgboost & attenuate & 2 & 0.5 & 0.793 & 0.639 & 0.154 & 18 \\
Regression & xgboost & attenuate & 2 & 0.7 & 0.833 & 0.680 & 0.153 & 13 \\
Regression & xgboost & attenuate & 3 & 0.1 & 0.692 & 0.297 & 0.396 & 47 \\
Regression & xgboost & attenuate & 3 & 0.3 & 0.762 & -0.012 & 0.774 & 12 \\
Regression & xgboost & attenuate & 3 & 0.5 & 0.958 & 0.195 & 0.763 & 8 \\
Regression & xgboost & attenuate & 3 & 0.7 & 0.982 & -0.203 & 1.185 & 3 \\
Regression & xgboost & attenuate & 4 & 0.1 & 0.746 & 0.514 & 0.231 & 30 \\
Regression & xgboost & attenuate & 4 & 0.3 & 0.666 & 0.524 & 0.142 & 2 \\
Regression & xgboost & attenuate & 4 & 0.5 & 0.028 & -0.099 & 0.127 & 2 \\
Regression & xgboost & attenuate & 5 & 0.1 & 0.643 & 0.450 & 0.194 & 21 \\
Regression & xgboost & attenuate & 5 & 0.3 & 0.349 & 0.181 & 0.169 & 4 \\
Regression & xgboost & attenuate & 5 & 0.5 & 0.349 & 0.238 & 0.112 & 2 \\
Regression & xgboost & flip\_sign & 0 & 0.1 & 0.774 & 0.053 & 0.721 & 29 \\
Regression & xgboost & flip\_sign & 0 & 0.3 & 0.789 & 0.077 & 0.712 & 20 \\
Regression & xgboost & flip\_sign & 0 & 0.5 & 0.709 & 0.169 & 0.540 & 13 \\
Regression & xgboost & flip\_sign & 0 & 0.7 & 0.825 & 0.304 & 0.521 & 4 \\
Regression & xgboost & flip\_sign & 0 & 0.9 & 0.980 & 0.217 & 0.763 & 2 \\
Regression & xgboost & flip\_sign & 1 & 0.1 & 0.714 & 0.291 & 0.423 & 32 \\
Regression & xgboost & flip\_sign & 1 & 0.3 & 0.759 & 0.473 & 0.286 & 18 \\
Regression & xgboost & flip\_sign & 1 & 0.5 & 0.762 & 0.504 & 0.259 & 10 \\
Regression & xgboost & flip\_sign & 1 & 0.7 & 0.733 & 0.514 & 0.219 & 3 \\
Regression & xgboost & flip\_sign & 2 & 0.1 & 0.766 & 0.409 & 0.357 & 24 \\
Regression & xgboost & flip\_sign & 2 & 0.3 & 0.771 & 0.321 & 0.450 & 11 \\
Regression & xgboost & flip\_sign & 2 & 0.5 & 0.810 & 0.484 & 0.327 & 8 \\
Regression & xgboost & flip\_sign & 2 & 0.7 & 0.785 & 0.470 & 0.316 & 4 \\
Regression & xgboost & flip\_sign & 3 & 0.1 & 0.650 & 0.154 & 0.496 & 11 \\
Regression & xgboost & flip\_sign & 3 & 0.3 & 0.834 & 0.248 & 0.586 & 3 \\
Regression & xgboost & flip\_sign & 3 & 0.5 & 0.834 & 0.401 & 0.433 & 3 \\
Regression & xgboost & flip\_sign & 3 & 0.7 & 0.791 & 0.240 & 0.551 & 2 \\
Regression & xgboost & flip\_sign & 4 & 0.1 & 0.744 & 0.289 & 0.455 & 9 \\
Regression & xgboost & flip\_sign & 4 & 0.3 & 0.836 & 0.603 & 0.233 & 3 \\
Regression & xgboost & flip\_sign & 4 & 0.5 & 0.604 & 0.460 & 0.144 & 2 \\
Regression & xgboost & flip\_sign & 4 & 0.7 & 0.600 & 0.494 & 0.106 & 1 \\
Regression & xgboost & flip\_sign & 4 & 0.9 & -0.052 & -0.227 & 0.175 & 1 \\
Regression & xgboost & flip\_sign & 5 & 0.1 & 0.505 & 0.233 & 0.272 & 9 \\
Regression & xgboost & flip\_sign & 5 & 0.3 & 0.635 & 0.283 & 0.352 & 2 \\
Regression & xgboost & flip\_sign & 5 & 0.5 & 0.920 & 0.690 & 0.230 & 1 \\
Regression & xgboost & flip\_sign & 5 & 0.7 & 0.920 & 0.812 & 0.108 & 1 \\
\end{longtable}
